Warm-starting DARTS using meta-learning

Neural architecture search (NAS) has shown great promise in the field of automated machine learning (AutoML). NAS has outperformed hand-designed networks and made a significant step forward in the field of automating the design of deep neural networks, thus further reducing the need for human expertise. However, most research is done targeting a single specific task, leaving research of NAS methods over multiple tasks mostly overlooked. Generally, there exist two popular ways to find an architecture for some novel task. Either searching from scratch, which is ineffective by design, or transferring discovered architectures from other tasks, which provides no performance guarantees and is probably not optimal. In this work, we present a meta-learning framework to warm-start Differentiable architecture search (DARTS). DARTS is a NAS method that can be initialized with a transferred architecture and is able to quickly adapt to new tasks. A task similarity measure is used to determine which transfer architecture is selected, as transfer architectures found on similar tasks will likely perform better. Additionally, we employ a simple meta-transfer architecture that was learned over multiple tasks. Experiments show that warm-started DARTS is able to find competitive performing architectures while reducing searching costs on average by 60%.

==> Warm-starting DARTS using meta-learning (1) (1)/fig/arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,415); %set diagram left start at 0, and has height of 415



% Text Node
\draw    (38.82,306.22) -- (147.82,306.22) -- (147.82,336.22) -- (38.82,336.22) -- cycle  ;
\draw (93.32,321.22) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Image
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (38.82,43.26) -- (147.82,43.26) -- (147.82,73.26) -- (38.82,73.26) -- cycle  ;
\draw (93.32,58.26) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Normal Cell
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ]  (38.82,95.85) -- (147.82,95.85) -- (147.82,125.85) -- (38.82,125.85) -- cycle  ;
\draw (93.32,110.85) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Reduction Cell
\end{center}

\end{minipage}};
% Text Node
\draw (64.38,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Softmax};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (38.82,148.45) -- (147.82,148.45) -- (147.82,178.45) -- (38.82,178.45) -- cycle  ;
\draw (93.32,163.45) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Normal Cell
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ]  (38.82,201.04) -- (147.82,201.04) -- (147.82,231.04) -- (38.82,231.04) -- cycle  ;
\draw (93.32,216.04) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Reduction Cell
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (38.82,253.63) -- (147.82,253.63) -- (147.82,283.63) -- (38.82,283.63) -- cycle  ;
\draw (93.32,268.63) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Normal Cell
\end{center}

\end{minipage}};
% Text Node
\draw (1,49.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (1,154.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (1,259.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N\times $};
% Connection
\draw    (93.32,306.22) -- (93.32,285.63) ;
\draw [shift={(93.32,283.63)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,253.63) -- (93.32,233.04) ;
\draw [shift={(93.32,231.04)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,201.04) -- (93.32,180.45) ;
\draw [shift={(93.32,178.45)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,148.45) -- (93.32,127.85) ;
\draw [shift={(93.32,125.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,95.85) -- (93.32,75.26) ;
\draw [shift={(93.32,73.26)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.18,43.26) -- (93.01,25) ;
\draw [shift={(92.99,23)}, rotate = 449.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> Warm-starting DARTS using meta-learning (1) (1)/fig/darts.tex <==


\tikzset{every picture/.style={line width=0.1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Curve Lines [id:da7504417814568738] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,57.74) .. controls (210.45,89.76) and (167.86,90.72) .. (164.92,120.65) ;
\draw [shift={(164.76,123.52)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8572905087116345] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,57.74) .. controls (203.94,83.57) and (159.83,84.21) .. (157.69,120.64) ;
\draw [shift={(157.61,123.52)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da16276081262191666] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,57.74) .. controls (218.07,96) and (175.37,97.16) .. (172.11,120.85) ;
\draw [shift={(171.92,123.52)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da3865411487324436] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,57.74) -- (210.8,209.02) ;
%Straight Lines [id:da499758515843279] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,57.74) -- (203.65,209.02) ;
%Straight Lines [id:da9394423626337692] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,57.74) -- (217.96,209.02) ;
%Straight Lines [id:da7815212486331992] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,228.75) -- (210.8,294.52) ;
%Straight Lines [id:da5663091834951124] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,228.75) -- (203.65,294.52) ;
%Straight Lines [id:da14277800777045346] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,228.75) -- (217.96,294.52) ;
%Curve Lines [id:da32396733785209986] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.76,143.25) .. controls (164.41,175.26) and (208.34,176.07) .. (210.71,206.14) ;
\draw [shift={(210.8,209.02)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da937125369756485] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.61,143.25) .. controls (157.72,180.92) and (200.95,182.77) .. (203.53,206.36) ;
\draw [shift={(203.65,209.02)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6110281639584693] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.92,143.25) .. controls (172.21,169.04) and (215.81,169.68) .. (217.88,206.14) ;
\draw [shift={(217.96,209.02)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da284618027973214] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.76,228.75) .. controls (164.41,260.77) and (208.34,261.57) .. (210.71,291.65) ;
\draw [shift={(210.8,294.52)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4393558348582036] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.61,228.75) .. controls (157.72,266.43) and (200.95,268.27) .. (203.53,291.87) ;
\draw [shift={(203.65,294.52)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da2255961452300932] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.92,228.75) .. controls (172.21,254.54) and (215.81,255.18) .. (217.88,291.65) ;
\draw [shift={(217.96,294.52)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da9200736108418311] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,57.74) .. controls (210.44,90.75) and (257.15,90.58) .. (256.85,123.52) ;
%Curve Lines [id:da3641967549980042] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,57.74) .. controls (203.76,96.78) and (250.18,97.35) .. (249.69,123.52) ;
%Curve Lines [id:da3046795879484804] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,57.74) .. controls (218.26,84.19) and (264.11,84.19) .. (264,123.52) ;
%Straight Lines [id:da7583148938830677] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.76,143.25) -- (164.76,228.75) ;
%Straight Lines [id:da3195747254728495] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.61,143.25) -- (157.61,228.75) ;
%Straight Lines [id:da18184924093643895] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.92,143.25) -- (171.92,228.75) ;
%Curve Lines [id:da5151292738950305] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (256.85,228.75) .. controls (256.48,261.76) and (211.11,261.59) .. (210.8,294.52) ;
%Curve Lines [id:da31863518610694996] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (264,228.75) .. controls (264.11,267.79) and (218.45,268.36) .. (217.96,294.52) ;
%Curve Lines [id:da2843550876711676] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.69,228.75) .. controls (249.94,251.03) and (217.18,254.54) .. (206.78,278.6) .. controls (204.83,283.1) and (203.67,288.32) .. (203.65,294.52) ;
%Straight Lines [id:da12830980928281377] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (256.85,123.52) -- (256.85,228.75) ;
%Straight Lines [id:da014388777602539538] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.69,123.52) -- (249.69,228.75) ;
%Straight Lines [id:da1950176729593509] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (264,123.52) -- (264,228.75) ;
%Curve Lines [id:da8459963503859792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,59.92) .. controls (63.2,91.94) and (20.61,92.9) .. (17.67,122.83) ;
\draw [shift={(17.51,125.7)}, rotate = 270.74] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da0813963859111877] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,59.92) -- (63.55,211.2) ;
%Straight Lines [id:da4814910979578162] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,230.93) -- (63.55,296.7) ;
%Curve Lines [id:da027637390822671137] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (17.51,145.43) .. controls (17.15,177.44) and (61.09,178.25) .. (63.46,208.32) ;
\draw [shift={(63.55,211.2)}, rotate = 270.52] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4694268582640567] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (17.51,230.93) .. controls (17.15,262.95) and (61.09,263.75) .. (63.46,293.83) ;
\draw [shift={(63.55,296.7)}, rotate = 270.52] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da3939906267128892] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,59.92) .. controls (63.19,92.93) and (109.9,92.76) .. (109.59,125.7) ;
%Straight Lines [id:da319758157494207] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (17.51,145.43) -- (17.51,230.93) ;
%Curve Lines [id:da8864590370998892] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.59,230.93) .. controls (109.23,263.94) and (63.85,263.77) .. (63.55,296.7) ;
%Straight Lines [id:da46960313946938914] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.59,125.7) -- (109.59,230.93) ;

%Curve Lines [id:da3216043599927687] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (516.79,58.55) .. controls (516.44,89.91) and (475.59,91.47) .. (471.14,119.65) ;
\draw [shift={(470.75,124.33)}, rotate = 270.74] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da3308199265541284] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (470.75,144.06) .. controls (470.4,175.41) and (512.54,176.83) .. (516.5,205.13) ;
\draw [shift={(516.79,209.83)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da03581487614109158] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (516.79,58.55) .. controls (516.43,91.56) and (563.14,91.39) .. (562.84,124.33) ;
%Straight Lines [id:da8980064767416698] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (470.75,144.06) -- (470.75,229.56) ;
%Curve Lines [id:da8795005248199839] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (562.84,229.56) .. controls (562.47,262.57) and (517.1,262.4) .. (516.8,295.33) ;
%Straight Lines [id:da4181801192700343] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (562.84,124.33) -- (562.84,229.56) ;
%Straight Lines [id:da8042855703109516] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (516.8,229.56) -- (516.8,295.33) ;
%Straight Lines [id:da4788165717554871] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=3]    (0,10) -- (50,10) ;

%Straight Lines [id:da40654779418211395] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=3]    (150,10) -- (200,10) ;

%Straight Lines [id:da41500664475359816] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=3]    (300,10) -- (350,10) ;

%Curve Lines [id:da6313952649618807] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (363.55,57.74) .. controls (363.2,89.1) and (322.35,90.67) .. (317.9,118.84) ;
\draw [shift={(317.51,123.52)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da4058519977174274] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (356.4,57.74) .. controls (356.69,83.3) and (313.48,84.2) .. (310.52,119.53) ;
\draw [shift={(310.36,123.52)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da15644361799496564] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (370.71,57.74) .. controls (370.82,96) and (328.12,97.16) .. (324.86,120.85) ;
\draw [shift={(324.67,123.52)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da4307154139954579] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (363.55,57.74) -- (363.55,209.02) ;
%Straight Lines [id:da20269216915512822] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (356.4,57.74) -- (356.4,209.02) ;
%Straight Lines [id:da5411648472941404] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (370.71,57.74) -- (370.71,209.02) ;
%Straight Lines [id:da18157506936839585] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (363.55,228.75) -- (363.55,294.52) ;
%Straight Lines [id:da37185302948426857] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (356.4,228.75) -- (356.4,294.52) ;
%Straight Lines [id:da8612388825529651] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (370.71,228.75) -- (370.71,294.52) ;
%Curve Lines [id:da2250432210588056] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (317.51,143.25) .. controls (317.16,174.6) and (359.3,176.02) .. (363.26,204.32) ;
\draw [shift={(363.55,209.02)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
%Curve Lines [id:da48893143179059917] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (310.36,143.25) .. controls (310.47,180.34) and (352.36,182.7) .. (356.13,205.28) ;
\draw [shift={(356.4,209.02)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da8730206543212923] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (324.67,143.25) .. controls (324.96,169.04) and (368.56,169.68) .. (370.63,206.14) ;
\draw [shift={(370.71,209.02)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da5122222760865696] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (317.51,228.75) .. controls (317.16,260.11) and (359.3,261.52) .. (363.26,289.82) ;
\draw [shift={(363.55,294.52)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da5560534176438023] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (310.36,228.75) .. controls (310.47,266.43) and (353.7,268.27) .. (356.28,291.87) ;
\draw [shift={(356.4,294.52)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da16318752485276955] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (324.67,228.75) .. controls (324.96,254.28) and (367.67,255.17) .. (370.56,290.54) ;
\draw [shift={(370.71,294.52)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da750161894814765] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (363.55,57.74) .. controls (363.19,90.75) and (409.9,90.58) .. (409.59,123.52) ;
%Curve Lines [id:da903385876924106] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (356.4,57.74) .. controls (356.51,96.78) and (402.93,97.35) .. (402.44,123.52) ;
%Curve Lines [id:da259079691759043] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (370.71,57.74) .. controls (371.01,84.19) and (416.86,84.19) .. (416.75,123.52) ;
%Straight Lines [id:da36433058333595125] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (317.51,143.25) -- (317.51,228.75) ;
%Straight Lines [id:da200544569302313] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (310.36,143.25) -- (310.36,228.75) ;
%Straight Lines [id:da269880087422386] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (324.67,143.25) -- (324.67,228.75) ;
%Curve Lines [id:da7315771577680499] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (409.59,228.75) .. controls (409.23,261.76) and (363.85,261.59) .. (363.55,294.52) ;
%Curve Lines [id:da6763038278572308] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (416.75,228.75) .. controls (416.86,267.79) and (371.2,268.36) .. (370.71,294.52) ;
%Curve Lines [id:da9469967856757917] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (402.44,228.75) .. controls (402.69,251.03) and (369.93,254.54) .. (359.53,278.6) .. controls (357.58,283.1) and (356.42,288.32) .. (356.4,294.52) ;
%Straight Lines [id:da4486412692251923] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (409.59,123.52) -- (409.59,228.75) ;
%Straight Lines [id:da8245570969828782] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (402.44,123.52) -- (402.44,228.75) ;
%Straight Lines [id:da14060830640344013] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (416.75,123.52) -- (416.75,228.75) ;
%Curve Lines [id:da19147896727954006] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (470.75,229.56) .. controls (470.4,260.92) and (512.54,262.33) .. (516.5,290.63) ;
\draw [shift={(516.79,295.33)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (495.31,38.34) -- (536.31,38.34) -- (536.31,60.34) -- (495.31,60.34) -- cycle  ;
\draw (515.81,49.34) node   [align=left] {\begin{minipage}[lt]{25.4933357671259pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (451.24,123.85) -- (492.24,123.85) -- (492.24,145.85) -- (451.24,145.85) -- cycle  ;
\draw (471.74,134.85) node   [align=left] {\begin{minipage}[lt]{25.49333576712586pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (495.31,208.04) -- (536.31,208.04) -- (536.31,230.04) -- (495.31,230.04) -- cycle  ;
\draw (515.81,219.04) node   [align=left] {\begin{minipage}[lt]{25.4933357671259pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (495.31,293.54) -- (536.31,293.54) -- (536.31,315.54) -- (495.31,315.54) -- cycle  ;
\draw (515.81,304.54) node   [align=left] {\begin{minipage}[lt]{25.4933357671259pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,39.72) -- (83.07,39.72) -- (83.07,61.72) -- (42.07,61.72) -- cycle  ;
\draw (62.57,50.72) node   [align=left] {\begin{minipage}[lt]{25.49333576712591pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,125.22) -- (39,125.22) -- (39,147.22) -- (-2,147.22) -- cycle  ;
\draw (18.5,136.22) node   [align=left] {\begin{minipage}[lt]{25.49333576712589pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,209.41) -- (83.07,209.41) -- (83.07,231.41) -- (42.07,231.41) -- cycle  ;
\draw (62.57,220.41) node   [align=left] {\begin{minipage}[lt]{25.49333576712591pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,294.91) -- (83.07,294.91) -- (83.07,316.91) -- (42.07,316.91) -- cycle  ;
\draw (62.57,305.91) node   [align=left] {\begin{minipage}[lt]{25.49333576712591pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (189.32,37.54) -- (230.32,37.54) -- (230.32,59.54) -- (189.32,59.54) -- cycle  ;
\draw (209.82,48.54) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (145.25,123.04) -- (186.25,123.04) -- (186.25,145.04) -- (145.25,145.04) -- cycle  ;
\draw (165.75,134.04) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (189.32,207.23) -- (230.32,207.23) -- (230.32,229.23) -- (189.32,229.23) -- cycle  ;
\draw (209.82,218.23) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (189.32,292.73) -- (230.32,292.73) -- (230.32,314.73) -- (189.32,314.73) -- cycle  ;
\draw (209.82,303.73) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (55.92,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (201.6,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (355.48,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (509.16,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw (64,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Conv 3x3};
% Text Node
\draw (214,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Conv 5x5};
% Text Node
\draw (364,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {MaxPool};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (342.07,37.54) -- (383.07,37.54) -- (383.07,59.54) -- (342.07,59.54) -- cycle  ;
\draw (362.57,48.54) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (298,123.04) -- (339,123.04) -- (339,145.04) -- (298,145.04) -- cycle  ;
\draw (318.5,134.04) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (342.07,207.23) -- (383.07,207.23) -- (383.07,229.23) -- (342.07,229.23) -- cycle  ;
\draw (362.57,218.23) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (342.07,292.73) -- (383.07,292.73) -- (383.07,314.73) -- (342.07,314.73) -- cycle  ;
\draw (362.57,303.73) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Warm-starting DARTS using meta-learning (1) (1)/fig/darts_vs_pdarts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7756819472532681] 
\draw   (34.7,73.26) -- (79.71,73.26) -- (79.71,144.28) -- (34.7,144.28) -- cycle ;

%Shape: Rectangle [id:dp19409265827711064] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (132.97,20) -- (177.36,20) -- (177.36,197.54) -- (132.97,197.54) -- cycle ;

%Straight Lines [id:da7772867690925238] 
\draw    (79.71,108.77) -- (130.97,108.77) ;
\draw [shift={(132.97,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp07339942168625258] 
\draw   (247.75,73.26) -- (292.75,73.26) -- (292.75,144.28) -- (247.75,144.28) -- cycle ;

%Shape: Rectangle [id:dp1272363232771706] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (470.29,20) -- (514.67,20) -- (514.67,197.54) -- (470.29,197.54) -- cycle ;

%Straight Lines [id:da35951016975361905] 
\draw    (417.03,108.77) -- (468.29,108.77) ;
\draw [shift={(470.29,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17423621609080686] 
\draw   (309.89,55.51) -- (354.89,55.51) -- (354.89,162.03) -- (309.89,162.03) -- cycle ;
%Shape: Rectangle [id:dp2101838416619941] 
\draw   (370,37.97) -- (415.01,37.97) -- (415.01,180) -- (370,180) -- cycle ;
%Straight Lines [id:da5379311887597568] 
\draw    (354.89,108.77) -- (370.64,108.77) ;
\draw [shift={(372.64,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7831344714512023] 
\draw    (292.75,108.77) -- (308.51,108.77) ;
\draw [shift={(310.51,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (43.63,95.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small 8}\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (141.28,100.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0,0,0}{20}}\\{\small \textcolor[rgb]{0,0,0}{Cells}}
\end{center}

\end{minipage}};
% Text Node
\draw (478.59,100.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0,0,0}{20}}\\{\small \textcolor[rgb]{0,0,0}{Cells}}
\end{center}

\end{minipage}};
% Text Node
\draw (256.67,95.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small 8}\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (318.81,95.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
11\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (380.95,95.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
17\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (26.79,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Search Net.};
% Text Node
\draw (123.39,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Eval. Net.};
% Text Node
\draw (301.97,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Search Net.};
% Text Node
\draw (462.48,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Eval. Net.};
% Text Node
\draw (69.57,242.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {a) DARTS};
% Text Node
\draw (363.43,241.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {b) P-DARTS};


\end{tikzpicture}


==> Warm-starting DARTS using meta-learning (1) (1)/fig/nas.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129
        
        % Text Node
        \draw (297,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{50.660000000000004pt}\setlength\topsep{0pt}
        \begin{center}
        architecture\\$\displaystyle A\ \in \mathcal{A}$
        \end{center}
        \end{minipage}};
        % Text Node
        \draw (291,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{57.95864400000001pt}\setlength\topsep{0pt}
        \begin{center}
        performance\\estimate of $\displaystyle A$
        \end{center}
        \end{minipage}};
        % Text Node
        \draw    (-2,33) -- (112,33) -- (112,87) -- (-2,87) -- cycle  ;
        \draw (55,60) node   [align=left] {\begin{minipage}[lt]{74.80000000000001pt}\setlength\topsep{0pt}
        \begin{center}
        Search \\Space $\displaystyle \mathcal{A}$
        \end{center}
        \end{minipage}};
        % Text Node
        \draw    (168,33) -- (272,33) -- (272,87) -- (168,87) -- cycle  ;
        \draw (220,60) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
        \begin{center}
        Search \\Strategy
        \end{center}
        \end{minipage}};
        % Text Node
        \draw    (388,23) -- (492,23) -- (492,97) -- (388,97) -- cycle  ;
        \draw (440,60) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
        \begin{center}
        Performance \\Estimation\\Startegy
        \end{center}
        \end{minipage}};
        % Connection
        \draw    (112,60) -- (166,60) ;
        \draw [shift={(168,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
        % Connection
        \draw    (272,47.67) .. controls (310.37,39.12) and (348.46,38.98) .. (386.27,47.25) ;
        \draw [shift={(388,47.64)}, rotate = 192.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
        % Connection
        \draw    (388,72.32) .. controls (350.86,80.74) and (312.78,80.83) .. (273.78,72.6) ;
        \draw [shift={(272,72.22)}, rotate = 372.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
    \end{tikzpicture}

==> Warm-starting DARTS using meta-learning (1) (1)/fig/search_space.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,414); %set diagram left start at 0, and has height of 414

%Shape: Rectangle [id:dp29455613720717166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (343.32,48.17) .. controls (343.32,45.96) and (345.11,44.17) .. (347.32,44.17) -- (420.64,44.17) .. controls (422.85,44.17) and (424.64,45.96) .. (424.64,48.17) -- (424.64,121.49) .. controls (424.64,123.7) and (422.85,125.49) .. (420.64,125.49) -- (347.32,125.49) .. controls (345.11,125.49) and (343.32,123.7) .. (343.32,121.49) -- cycle ;
%Shape: Rectangle [id:dp8317376648145836] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (343.32,136.89) .. controls (343.32,134.68) and (345.11,132.89) .. (347.32,132.89) -- (420.64,132.89) .. controls (422.85,132.89) and (424.64,134.68) .. (424.64,136.89) -- (424.64,210.21) .. controls (424.64,212.42) and (422.85,214.21) .. (420.64,214.21) -- (347.32,214.21) .. controls (345.11,214.21) and (343.32,212.42) .. (343.32,210.21) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (-2,6.08) -- (29,6.08) -- (29,37.08) -- (-2,37.08) -- cycle  ;
\draw (13.5,21.58) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,60.3) -- (29,60.3) -- (29,91.3) -- (-2,91.3) -- cycle  ;
\draw (13.5,75.8) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,168.73) -- (29,168.73) -- (29,199.73) -- (-2,199.73) -- cycle  ;
\draw (13.5,184.23) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (13.5,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (-2,222.95) -- (29,222.95) -- (29,253.95) -- (-2,253.95) -- cycle  ;
\draw (13.5,238.45) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (115.47,114.51) -- (146.47,114.51) -- (146.47,145.51) -- (115.47,145.51) -- cycle  ;
\draw (130.97,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (169.69,60.3) -- (200.69,60.3) -- (200.69,91.3) -- (169.69,91.3) -- cycle  ;
\draw (185.19,75.8) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (169.69,114.51) -- (200.69,114.51) -- (200.69,145.51) -- (169.69,145.51) -- cycle  ;
\draw (185.19,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (169.69,168.73) -- (200.69,168.73) -- (200.69,199.73) -- (169.69,199.73) -- cycle  ;
\draw (185.19,184.23) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (223.9,114.51) -- (254.9,114.51) -- (254.9,145.51) -- (223.9,145.51) -- cycle  ;
\draw (239.4,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (9.16,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (180.85,280.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (379.69,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (368.48,-2.96) -- (399.48,-2.96) -- (399.48,28.04) -- (368.48,28.04) -- cycle  ;
\draw (383.98,12.54) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (346.28,75.83) -- (364.28,75.83) -- (364.28,93.83) -- (346.28,93.83) -- cycle  ;
\draw (355.28,84.83) node   [align=left] {\begin{minipage}[lt]{9.759036144578195pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (374.98,47.13) -- (392.98,47.13) -- (392.98,65.13) -- (374.98,65.13) -- cycle  ;
\draw (383.98,56.13) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (374.98,75.83) -- (392.98,75.83) -- (392.98,93.83) -- (374.98,93.83) -- cycle  ;
\draw (383.98,84.83) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=0.75]   (374.98,104.53) -- (392.98,104.53) -- (392.98,122.53) -- (374.98,122.53) -- cycle  ;
\draw (383.98,113.53) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (403.68,75.83) -- (421.68,75.83) -- (421.68,93.83) -- (403.68,93.83) -- cycle  ;
\draw (412.68,84.83) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (346.28,164.55) -- (364.28,164.55) -- (364.28,182.55) -- (346.28,182.55) -- cycle  ;
\draw (355.28,173.55) node   [align=left] {\begin{minipage}[lt]{9.759036144578195pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (374.98,135.85) -- (392.98,135.85) -- (392.98,153.85) -- (374.98,153.85) -- cycle  ;
\draw (383.98,144.85) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (374.98,164.55) -- (392.98,164.55) -- (392.98,182.55) -- (374.98,182.55) -- cycle  ;
\draw (383.98,173.55) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=0.75]   (374.98,193.25) -- (392.98,193.25) -- (392.98,211.25) -- (374.98,211.25) -- cycle  ;
\draw (383.98,202.25) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (403.68,164.55) -- (421.68,164.55) -- (421.68,182.55) -- (403.68,182.55) -- cycle  ;
\draw (412.68,173.55) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (368.48,231.98) -- (399.48,231.98) -- (399.48,262.98) -- (368.48,262.98) -- cycle  ;
\draw (383.98,247.48) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Connection
\draw    (13.5,37.08) -- (13.5,58.3) ;
\draw [shift={(13.5,60.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (13.5,91.3) -- (13.5,112.51) ;
\draw [shift={(13.5,114.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (13.5,145.51) -- (13.5,166.73) ;
\draw [shift={(13.5,168.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (13.5,199.73) -- (13.5,220.95) ;
\draw [shift={(13.5,222.95)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (169.69,91.3) -- (147.88,113.1) ;
\draw [shift={(146.47,114.51)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (185.19,91.3) -- (185.19,112.51) ;
\draw [shift={(185.19,114.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (200.69,91.3) -- (222.49,113.1) ;
\draw [shift={(223.9,114.51)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (185.19,145.51) -- (185.19,166.73) ;
\draw [shift={(185.19,168.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (223.9,145.51) -- (202.1,167.31) ;
\draw [shift={(200.69,168.73)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (146.47,145.51) -- (168.27,167.31) ;
\draw [shift={(169.69,168.73)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw [line width=0.75]    (374.98,65.13) -- (365.69,74.42) ;
\draw [shift={(364.28,75.83)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,65.13) -- (383.98,73.83) ;
\draw [shift={(383.98,75.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (392.98,65.13) -- (402.27,74.42) ;
\draw [shift={(403.68,75.83)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,93.83) -- (383.98,102.53) ;
\draw [shift={(383.98,104.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (403.68,93.83) -- (394.4,103.12) ;
\draw [shift={(392.98,104.53)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (364.28,93.83) -- (373.57,103.12) ;
\draw [shift={(374.98,104.53)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (374.98,153.85) -- (365.69,163.14) ;
\draw [shift={(364.28,164.55)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,153.85) -- (383.98,162.55) ;
\draw [shift={(383.98,164.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (392.98,153.85) -- (402.27,163.14) ;
\draw [shift={(403.68,164.55)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,182.55) -- (383.98,191.25) ;
\draw [shift={(383.98,193.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (403.68,182.55) -- (394.4,191.84) ;
\draw [shift={(392.98,193.25)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (364.28,182.55) -- (373.57,191.84) ;
\draw [shift={(374.98,193.25)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw    (383.98,122.53) -- (383.98,133.85) ;
\draw [shift={(383.98,135.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (383.98,28.04) -- (383.98,45.13) ;
\draw [shift={(383.98,47.13)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (383.98,211.25) -- (383.98,229.98) ;
\draw [shift={(383.98,231.98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

\end{tikzpicture}


==> Warm-starting DARTS using meta-learning (1) (1)/fig/tas.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Straight Lines [id:da1646741341996304] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,19.19) -- (47.75,170.46) ;
%Curve Lines [id:da5724254698111918] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,18.21) .. controls (63.2,50.22) and (20.61,51.18) .. (17.67,81.12) ;
\draw [shift={(17.51,83.98)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da25261550577595016] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,18.21) .. controls (56.69,44.03) and (12.58,44.68) .. (10.44,81.11) ;
\draw [shift={(10.36,83.98)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da7996813815685391] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,18.21) .. controls (70.82,56.46) and (28.12,57.63) .. (24.86,81.31) ;
\draw [shift={(24.67,83.98)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da09471848366401414] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,18.21) -- (63.55,169.48) ;
%Straight Lines [id:da7126287112468628] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,18.21) -- (56.4,169.48) ;
%Straight Lines [id:da8406331336295593] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,17.21) -- (70.71,168.48) ;
%Straight Lines [id:da03790983856161434] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,189.22) -- (63.55,254.99) ;
%Straight Lines [id:da025111173404144704] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,189.22) -- (56.4,254.99) ;
%Straight Lines [id:da1449738292194649] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,189.22) -- (70.71,254.99) ;
%Curve Lines [id:da2940742389430263] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (17.51,103.71) .. controls (17.15,135.73) and (61.09,136.53) .. (63.46,166.61) ;
\draw [shift={(63.55,169.48)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da7754960612845854] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (10.36,103.71) .. controls (10.47,141.39) and (53.7,143.23) .. (56.28,166.83) ;
\draw [shift={(56.4,169.48)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da0019346765664887133] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (24.67,103.71) .. controls (24.96,129.5) and (68.56,130.15) .. (70.63,166.61) ;
\draw [shift={(70.71,169.48)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da7660907431977544] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (17.51,189.22) .. controls (17.15,221.23) and (61.09,222.04) .. (63.46,252.11) ;
\draw [shift={(63.55,254.99)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da020812277807150226] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (10.36,189.22) .. controls (10.47,226.89) and (53.7,228.73) .. (56.28,252.33) ;
\draw [shift={(56.4,254.99)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da31794065785526515] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (24.67,189.22) .. controls (24.96,215) and (68.56,215.65) .. (70.63,252.11) ;
\draw [shift={(70.71,254.99)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da2654148030518617] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,18.21) .. controls (63.19,51.21) and (109.9,51.05) .. (109.59,83.98) ;
%Curve Lines [id:da4864234152586566] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,18.21) .. controls (56.51,57.25) and (102.93,57.81) .. (102.44,83.98) ;
%Curve Lines [id:da4604609213021307] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,18.21) .. controls (71.01,44.66) and (116.86,44.66) .. (116.75,83.98) ;
%Straight Lines [id:da5799419036271227] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (17.51,103.71) -- (17.51,189.22) ;
%Straight Lines [id:da29777387358783725] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (10.36,103.71) -- (10.36,189.22) ;
%Straight Lines [id:da01748450510750643] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (24.67,103.71) -- (24.67,189.22) ;
%Curve Lines [id:da020833919656461752] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (109.59,189.22) .. controls (109.23,222.22) and (63.85,222.06) .. (63.55,254.99) ;
%Curve Lines [id:da6578719769984881] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.75,189.22) .. controls (116.86,228.26) and (71.2,228.82) .. (70.71,254.99) ;
%Curve Lines [id:da9830407922764246] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (102.44,189.22) .. controls (102.69,211.5) and (69.93,215.01) .. (59.53,239.06) .. controls (57.58,243.57) and (56.42,248.79) .. (56.4,254.99) ;
%Straight Lines [id:da09599617650138148] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (109.59,83.98) -- (109.59,189.22) ;
%Straight Lines [id:da0011168214791976716] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (102.44,83.98) -- (102.44,189.22) ;
%Straight Lines [id:da6082260335764262] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.75,83.98) -- (116.75,189.22) ;
%Curve Lines [id:da5248041547888255] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (77.75,20.46) .. controls (78.25,40.41) and (124.25,40.41) .. (123.79,86.24) ;
%Curve Lines [id:da8499885227661569] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (123.79,191.47) .. controls (123.25,231.91) and (77.75,233.41) .. (77.75,257.24) ;
%Straight Lines [id:da40643437504109836] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (123.79,86.24) -- (123.79,191.47) ;
%Curve Lines [id:da5485340227435875] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,18.68) .. controls (47.86,57.72) and (94.28,58.29) .. (93.79,84.46) ;
%Curve Lines [id:da8095319539638977] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (93.79,189.69) .. controls (94.04,211.97) and (61.28,215.48) .. (50.88,239.54) .. controls (48.93,244.04) and (47.77,249.27) .. (47.75,255.46) ;
%Straight Lines [id:da3692132830340126] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (93.79,84.46) -- (93.79,189.69) ;
%Straight Lines [id:da124244014839625] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (77.75,17.46) -- (77.75,165.74) ;
\draw [shift={(77.75,168.74)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4699834272831027] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (31.71,102.97) .. controls (31.85,125.83) and (77.48,128.3) .. (77.81,165.79) ;
\draw [shift={(77.75,168.74)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4361598919223372] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (2.7,103.46) .. controls (2.81,140.36) and (44.23,150.12) .. (48.41,166.33) ;
\draw [shift={(48.75,169.24)}, rotate = 271.43] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da3898203805473015] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (78.71,17.21) .. controls (78.37,58.04) and (36.38,64.3) .. (32.87,80.11) ;
\draw [shift={(32.67,82.98)}, rotate = 265.83] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da47414646759635193] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,18.68) .. controls (48.33,37.43) and (5.1,44.08) .. (1.88,81.52) ;
\draw [shift={(1.71,84.46)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da0006857368192482172] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (2.7,188.97) .. controls (2.81,226.64) and (46.04,228.49) .. (48.63,252.08) ;
\draw [shift={(48.75,254.74)}, rotate = 271.07] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da2354673539484492] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (2.7,103.46) -- (2.7,188.97) ;
%Curve Lines [id:da4150522355056352] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (32.71,187.97) .. controls (33,213.76) and (76.6,214.4) .. (78.67,250.86) ;
\draw [shift={(78.75,253.74)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da4379024234792195] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (32.71,104.46) -- (32.71,189.97) ;
%Straight Lines [id:da7851217722405489] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (78.75,187.97) -- (78.75,253.74) ;
%Straight Lines [id:da9091013173556771] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,188.97) -- (47.75,254.74) ;
%Straight Lines [id:da4933938329635057] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (194.5,19.65) -- (194.5,170.93) ;
%Curve Lines [id:da6695129321968274] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=1.5]    (210.3,18.67) .. controls (209.95,50.36) and (168.23,51.62) .. (164.52,80.67) ;
\draw [shift={(164.26,84.44)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da7060842919584417] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.15,18.67) .. controls (203.44,44.5) and (159.32,45.14) .. (157.19,81.57) ;
\draw [shift={(157.11,84.44)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da5503504405157855] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=3]    (217.46,18.67) .. controls (217.56,55.14) and (178.76,57.9) .. (172.32,78.6) ;
\draw [shift={(171.42,84.44)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.36,-7.38) -- (0,0) -- (15.36,7.38) -- (10.2,0) -- cycle    ;
%Straight Lines [id:da4920766164109307] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.3,18.67) -- (210.3,169.95) ;
%Straight Lines [id:da8285075865010575] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (203.15,18.67) -- (203.15,169.95) ;
%Straight Lines [id:da10786683825413979] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (217.46,17.67) -- (217.46,168.95) ;
%Straight Lines [id:da15975457376626223] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.3,189.68) -- (210.3,255.45) ;
%Straight Lines [id:da6758785677601716] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.15,189.68) -- (203.15,255.45) ;
%Straight Lines [id:da019305210087180447] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (217.46,189.68) -- (217.46,255.45) ;
%Curve Lines [id:da9567022066792327] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.26,104.18) .. controls (163.9,136.19) and (207.84,137) .. (210.2,167.07) ;
\draw [shift={(210.3,169.95)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da26750654057297796] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.11,104.18) .. controls (157.22,141.85) and (200.44,143.69) .. (203.03,167.29) ;
\draw [shift={(203.15,169.95)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da09187723868344211] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.42,104.18) .. controls (171.71,129.97) and (215.31,130.61) .. (217.38,167.07) ;
\draw [shift={(217.46,169.95)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da30609093164788725] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=1.5]    (164.26,189.68) .. controls (163.91,221.36) and (206.94,222.48) .. (210.12,251.66) ;
\draw [shift={(210.3,255.45)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da08080099476079272] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (157.11,189.68) .. controls (157.21,226.18) and (197.8,229.05) .. (202.68,250.66) ;
\draw [shift={(203.15,255.45)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Curve Lines [id:da7280687659103448] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (171.42,189.68) .. controls (171.71,215.07) and (213.98,216.09) .. (217.26,250.92) ;
\draw [shift={(217.46,255.45)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Curve Lines [id:da22713156627277264] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (210.3,18.67) .. controls (209.93,51.68) and (256.64,51.51) .. (256.34,84.44) ;
%Curve Lines [id:da9717280116988131] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.15,18.67) .. controls (203.26,57.71) and (249.68,58.28) .. (249.19,84.44) ;
%Curve Lines [id:da08760659560406092] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.46,18.67) .. controls (217.76,45.12) and (263.61,45.12) .. (263.5,84.44) ;
%Straight Lines [id:da7406345517047208] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=1.5]    (164.26,104.18) -- (164.26,189.68) ;
%Straight Lines [id:da04845592348160377] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (157.11,104.18) -- (157.11,189.68) ;
%Straight Lines [id:da49320740759284165] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (171.42,104.18) -- (171.42,189.68) ;
%Curve Lines [id:da7014827346423899] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (256.34,189.68) .. controls (255.98,222.69) and (210.6,222.52) .. (210.3,255.45) ;
%Curve Lines [id:da10092129898891888] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (263.5,189.68) .. controls (263.61,228.72) and (217.95,229.28) .. (217.46,255.45) ;
%Curve Lines [id:da47593295360443344] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.19,189.68) .. controls (249.44,211.96) and (216.68,215.47) .. (206.28,239.53) .. controls (204.33,244.03) and (203.17,249.25) .. (203.15,255.45) ;
%Straight Lines [id:da10708036576092861] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (256.34,84.44) -- (256.34,189.68) ;
%Straight Lines [id:da6509932398237541] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.19,84.44) -- (249.19,189.68) ;
%Straight Lines [id:da5868879780095602] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (263.5,84.44) -- (263.5,189.68) ;
%Curve Lines [id:da9800298837677484] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (224.5,20.93) .. controls (225,40.88) and (271,40.88) .. (270.54,86.7) ;
%Curve Lines [id:da21101589096385664] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270.54,191.94) .. controls (270,232.38) and (224.5,233.88) .. (224.5,257.71) ;
%Straight Lines [id:da6397271378669] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270.54,86.7) -- (270.54,191.94) ;
%Curve Lines [id:da2789987887778428] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (194.5,19.15) .. controls (194.61,58.19) and (241.03,58.75) .. (240.54,84.92) ;
%Curve Lines [id:da8230925337689956] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (240.54,190.16) .. controls (240.79,212.44) and (208.03,215.95) .. (197.63,240.01) .. controls (195.68,244.51) and (194.52,249.73) .. (194.5,255.93) ;
%Straight Lines [id:da9420850577996617] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (240.54,84.92) -- (240.54,190.16) ;
%Straight Lines [id:da41711871675790346] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (224.5,17.93) -- (224.5,166.21) ;
\draw [shift={(224.5,169.21)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da22786627986903674] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (178.46,103.43) .. controls (178.6,126.29) and (224.23,128.77) .. (224.56,166.25) ;
\draw [shift={(224.5,169.21)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8377025557370331] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.45,103.93) .. controls (149.56,140.82) and (190.98,150.59) .. (195.16,166.8) ;
\draw [shift={(195.49,169.7)}, rotate = 271.43] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8908767283823245] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (225.46,17.67) .. controls (225.12,58.5) and (183.13,64.77) .. (179.62,80.58) ;
\draw [shift={(179.42,83.44)}, rotate = 265.83] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6640692814346654] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (194.5,19.15) .. controls (195.07,37.61) and (153.16,44.34) .. (148.8,80.27) ;
\draw [shift={(148.46,84.92)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Curve Lines [id:da09899654680810566] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.45,189.43) .. controls (149.56,227.11) and (192.79,228.95) .. (195.38,252.55) ;
\draw [shift={(195.49,255.21)}, rotate = 271.07] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da2569057625361113] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.45,103.93) -- (149.45,189.43) ;
%Curve Lines [id:da39349381829885044] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (179.46,188.43) .. controls (179.75,214.22) and (223.35,214.87) .. (225.42,251.33) ;
\draw [shift={(225.5,254.21)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da8704985399152049] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (179.46,104.93) -- (179.46,190.43) ;
%Straight Lines [id:da8088088398839426] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (225.5,188.43) -- (225.5,254.21) ;
%Straight Lines [id:da8943471414595314] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (194.49,189.43) -- (194.49,255.21) ;
%Straight Lines [id:da27089610427615307] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (344.5,19.65) -- (344.5,165.93) ;
\draw [shift={(344.5,168.93)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da1339298591511877] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (360.3,18.67) .. controls (359.94,50.69) and (317.36,51.65) .. (314.42,81.58) ;
\draw [shift={(314.26,84.44)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6657442174496553] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,18.67) .. controls (367.57,56.93) and (324.87,58.09) .. (321.61,81.78) ;
\draw [shift={(321.42,84.44)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da8902140105478372] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (353.15,18.67) -- (353.15,169.95) ;
%Straight Lines [id:da2862380684653816] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,17.67) -- (367.46,168.95) ;
%Straight Lines [id:da6927489358455875] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,189.68) -- (367.46,255.45) ;
%Curve Lines [id:da19221172443119938] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (307.11,104.18) .. controls (307.22,141.85) and (350.44,143.69) .. (353.03,167.29) ;
\draw [shift={(353.15,169.95)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4028601160953502] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (321.42,104.18) .. controls (321.71,129.97) and (365.31,130.61) .. (367.38,167.07) ;
\draw [shift={(367.46,169.95)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da519023542239662] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (314.26,189.68) .. controls (313.9,221.7) and (357.84,222.5) .. (360.2,252.58) ;
\draw [shift={(360.3,255.45)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da471166575922469] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (307.11,189.68) .. controls (307.22,227.35) and (350.44,229.2) .. (353.03,252.8) ;
\draw [shift={(353.15,255.45)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8489441326261478] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (321.42,189.68) .. controls (321.71,215.47) and (365.31,216.11) .. (367.38,252.58) ;
\draw [shift={(367.46,255.45)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da5996813313184077] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (360.3,18.67) .. controls (359.93,51.68) and (406.64,51.51) .. (406.34,84.44) ;
%Curve Lines [id:da9674589170490288] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,18.67) .. controls (367.76,45.12) and (413.61,45.12) .. (413.5,84.44) ;
%Straight Lines [id:da6455715550674487] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (314.26,104.18) -- (314.26,189.68) ;
%Straight Lines [id:da3131353493456247] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (307.11,104.18) -- (307.11,189.68) ;
%Straight Lines [id:da4421271415676088] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (321.42,104.18) -- (321.42,189.68) ;
%Curve Lines [id:da8021957174774711] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (406.34,189.68) .. controls (405.98,222.69) and (360.6,222.52) .. (360.3,255.45) ;
%Curve Lines [id:da5811587347234891] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (413.5,189.68) .. controls (413.61,228.72) and (367.95,229.28) .. (367.46,255.45) ;
%Straight Lines [id:da4246635914360911] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (406.34,84.44) -- (406.34,189.68) ;
%Straight Lines [id:da4264675688569748] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (413.5,84.44) -- (413.5,189.68) ;
%Curve Lines [id:da7780508136844696] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (374.5,20.93) .. controls (375,40.88) and (421,40.88) .. (420.54,86.7) ;
%Curve Lines [id:da5825613609522491] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (420.54,191.94) .. controls (420,232.38) and (374.5,233.88) .. (374.5,257.71) ;
%Straight Lines [id:da5755526441877564] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (420.54,86.7) -- (420.54,191.94) ;
%Curve Lines [id:da7826918366370738] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (328.46,103.43) .. controls (328.6,126.29) and (374.23,128.77) .. (374.56,166.25) ;
\draw [shift={(374.5,169.21)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da0472314935974687] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (344.5,19.15) .. controls (345.08,37.9) and (301.84,44.55) .. (298.63,81.98) ;
\draw [shift={(298.46,84.92)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da6545070468659535] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (375.5,188.43) -- (375.5,251.21) ;
\draw [shift={(375.5,254.21)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da6139933216147023] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (344.49,189.43) -- (344.49,252.21) ;
\draw [shift={(344.49,255.21)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,-2) -- (83.07,-2) -- (83.07,20) -- (42.07,20) -- cycle  ;
\draw (62.57,9) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,83.5) -- (39,83.5) -- (39,105.5) -- (-2,105.5) -- cycle  ;
\draw (18.5,94.5) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,167.69) -- (83.07,167.69) -- (83.07,189.69) -- (42.07,189.69) -- cycle  ;
\draw (62.57,178.69) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,253.2) -- (83.07,253.2) -- (83.07,275.2) -- (42.07,275.2) -- cycle  ;
\draw (62.57,264.2) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (54.35,291.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (188.82,-1.54) -- (229.82,-1.54) -- (229.82,20.46) -- (188.82,20.46) -- cycle  ;
\draw (209.32,9.46) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (144.75,83.97) -- (185.75,83.97) -- (185.75,105.97) -- (144.75,105.97) -- cycle  ;
\draw (165.25,94.97) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (188.82,168.16) -- (229.82,168.16) -- (229.82,190.16) -- (188.82,190.16) -- cycle  ;
\draw (209.32,179.16) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (188.82,253.66) -- (229.82,253.66) -- (229.82,275.66) -- (188.82,275.66) -- cycle  ;
\draw (209.32,264.66) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (338.82,-1.54) -- (379.82,-1.54) -- (379.82,20.46) -- (338.82,20.46) -- cycle  ;
\draw (359.32,9.46) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (294.75,83.97) -- (335.75,83.97) -- (335.75,105.97) -- (294.75,105.97) -- cycle  ;
\draw (315.25,94.97) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (338.82,168.16) -- (379.82,168.16) -- (379.82,190.16) -- (338.82,190.16) -- cycle  ;
\draw (359.32,179.16) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (338.82,253.66) -- (379.82,253.66) -- (379.82,275.66) -- (338.82,275.66) -- cycle  ;
\draw (359.32,264.66) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (200.75,291.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (350.75,291.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};


\end{tikzpicture}


==> Warm-starting DARTS using meta-learning (1) (1)/fig/ws-darts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,676); %set diagram left start at 0, and has height of 676

%Rounded Rect [id:dp9215369866337773] 
\draw   (80.91,55.02) .. controls (80.91,41.2) and (92.11,30) .. (105.93,30) -- (180.98,30) .. controls (194.8,30) and (206,41.2) .. (206,55.02) -- (206,254.98) .. controls (206,268.8) and (194.8,280) .. (180.98,280) -- (105.93,280) .. controls (92.11,280) and (80.91,268.8) .. (80.91,254.98) -- cycle ;
%Curve Lines [id:da6422532093821738] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (408.54,58.94) .. controls (408.26,84.07) and (376.02,85.71) .. (371.55,107.63) ;
\draw [shift={(371.04,112.51)}, rotate = 270.74] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da2999416605083536] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (371.04,128.57) .. controls (370.76,153.71) and (404,155.22) .. (408.12,177.23) ;
\draw [shift={(408.54,182.14)}, rotate = 270.52] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da12325882501290741] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (408.54,58.94) .. controls (408.24,85.82) and (446.28,85.69) .. (446.03,112.51) ;
%Curve Lines [id:da33883226195853133] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (446.03,198.21) .. controls (445.73,225.08) and (408.78,224.95) .. (408.54,251.77) ;
%Straight Lines [id:da023124849823858096] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (446.03,112.51) -- (446.03,198.21) ;
%Straight Lines [id:da23194639767243008] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (408.54,198.21) -- (408.54,246.77) ;
\draw [shift={(408.54,251.77)}, rotate = 270] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
%Rounded Rect [id:dp5422082786779072] 
\draw   (346,55.02) .. controls (346,41.2) and (357.2,30) .. (371.02,30) -- (446.07,30) .. controls (459.89,30) and (471.09,41.2) .. (471.09,55.02) -- (471.09,254.98) .. controls (471.09,268.8) and (459.89,280) .. (446.07,280) -- (371.02,280) .. controls (357.2,280) and (346,268.8) .. (346,254.98) -- cycle ;
%Shape: Rectangle [id:dp876760044073307] 
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (236,133) -- (316,133) -- (316,173) -- (236,173) -- cycle ;
%Straight Lines [id:da7734161239420554] 
\draw    (206,153) -- (234,153) ;
\draw [shift={(236,153)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43222240133755174] 
\draw [line width=0.75]    (276,100) -- (276,131) ;
\draw [shift={(276,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2958656404611426] 
\draw  [fill={rgb, 255:red, 230; green, 241; blue, 255 }  ,fill opacity=1 ] (267.43,60) -- (296,60) -- (296,88.57) -- (267.43,88.57) -- cycle ;
%Shape: Rectangle [id:dp36223059595942586] 
\draw  [fill={rgb, 255:red, 230; green, 241; blue, 255 }  ,fill opacity=1 ] (261.71,65.71) -- (290.29,65.71) -- (290.29,94.29) -- (261.71,94.29) -- cycle ;
%Shape: Rectangle [id:dp5705795907842319] 
\draw  [fill={rgb, 255:red, 230; green, 241; blue, 255 }  ,fill opacity=1 ] (256,71.43) -- (284.57,71.43) -- (284.57,100) -- (256,100) -- cycle ;
%Straight Lines [id:da7523903912923129] 
\draw    (316,152) -- (344,152) ;
\draw [shift={(346,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7716174468223846] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (133.58,54.56) -- (133.58,162.31) ;
\draw [shift={(133.58,165.31)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da05843778990592963] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (145.31,53.83) .. controls (145.04,77.34) and (114.09,78.28) .. (111.34,99.83) ;
\draw [shift={(111.15,102.63)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da020324445473092423] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,53.83) .. controls (150.69,81.77) and (120,83.04) .. (116.73,99.84) ;
\draw [shift={(116.46,102.63)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da9404630637802063] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (140,53.83) -- (140,166.07) ;
%Straight Lines [id:da057776925728556305] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,53.09) -- (150.61,165.33) ;
%Straight Lines [id:da15258262726911687] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,180.71) -- (150.61,229.51) ;
%Curve Lines [id:da0957337847353783] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (105.84,117.27) .. controls (105.92,144.79) and (137,146.54) .. (139.8,163.29) ;
\draw [shift={(140,166.07)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da13368178797328878] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.46,117.27) .. controls (116.67,136.21) and (148.36,136.87) .. (150.5,163.11) ;
\draw [shift={(150.61,166.07)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da810405726450603] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (111.15,180.71) .. controls (110.88,204.22) and (142.81,205.04) .. (145.17,226.69) ;
\draw [shift={(145.31,229.51)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6662750310770948] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (105.84,180.71) .. controls (105.92,208.23) and (137,209.98) .. (139.8,226.73) ;
\draw [shift={(140,229.51)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da726209927094595] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.46,180.71) .. controls (116.67,199.65) and (148.36,200.31) .. (150.5,226.55) ;
\draw [shift={(150.61,229.51)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da3006251303234675] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (145.31,53.83) .. controls (145.03,78.32) and (179.69,78.2) .. (179.47,102.63) ;
%Curve Lines [id:da18455312873178786] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,53.83) .. controls (150.84,73.46) and (184.86,73.46) .. (184.77,102.63) ;
%Straight Lines [id:da0990737055395674] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (111.15,117.27) -- (111.15,180.71) ;
%Straight Lines [id:da13995994148406754] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (105.84,117.27) -- (105.84,180.71) ;
%Straight Lines [id:da15647114185945332] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.46,117.27) -- (116.46,180.71) ;
%Curve Lines [id:da7700769672989227] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (179.47,180.71) .. controls (179.19,205.2) and (145.53,205.07) .. (145.31,229.51) ;
%Curve Lines [id:da31467506179479] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (184.77,180.71) .. controls (184.86,209.67) and (150.98,210.09) .. (150.61,229.51) ;
%Straight Lines [id:da729095957727697] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (179.47,102.63) -- (179.47,180.71) ;
%Straight Lines [id:da6220967124269019] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (184.77,102.63) -- (184.77,180.71) ;
%Curve Lines [id:da891022295686823] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (155.84,55.51) .. controls (156.21,70.31) and (190.34,70.31) .. (190,104.3) ;
%Curve Lines [id:da6704305191430773] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (190,182.38) .. controls (189.6,212.39) and (155.84,213.5) .. (155.84,231.18) ;
%Straight Lines [id:da04668942293333589] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (190,104.3) -- (190,182.38) ;
%Curve Lines [id:da09173389857650993] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (121.68,116.72) .. controls (121.78,133.59) and (155.29,135.49) .. (155.88,162.9) ;
\draw [shift={(155.84,165.52)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da2601654967624192] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (133.58,54.19) .. controls (134.01,68.02) and (102.26,72.98) .. (99.58,100.38) ;
\draw [shift={(99.42,102.98)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da48038031864409025] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (156.58,179.78) -- (156.58,225.58) ;
\draw [shift={(156.58,228.58)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da7036275324661845] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (133.58,180.53) -- (133.58,226.32) ;
\draw [shift={(133.58,229.32)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;

% Text Node
\draw (71,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {transfer architecture $ \lambda_i$};
% Text Node
\draw (310,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {task-dependent architecture};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (390.24,249.77) -- (425.24,249.77) -- (425.24,268.77) -- (390.24,268.77) -- cycle  ;
\draw (407.74,259.27) node   [align=left] {\begin{minipage}[lt]{20.760834759008493pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (390.24,180.14) -- (425.24,180.14) -- (425.24,199.14) -- (390.24,199.14) -- cycle  ;
\draw (407.74,189.64) node   [align=left] {\begin{minipage}[lt]{20.760834759008493pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (354.35,111.58) -- (389.35,111.58) -- (389.35,130.58) -- (354.35,130.58) -- cycle  ;
\draw (371.85,121.08) node   [align=left] {\begin{minipage}[lt]{20.76083475900849pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (390.24,41.94) -- (425.24,41.94) -- (425.24,60.94) -- (390.24,60.94) -- cycle  ;
\draw (407.74,51.44) node   [align=left] {\begin{minipage}[lt]{20.760834759008493pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (250,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {DARTS};
% Text Node
\draw (257,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{\text{new}}$};
% Text Node
\draw (191,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {a) Warm-starting DARTS};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (128.57,38) -- (160.57,38) -- (160.57,56) -- (128.57,56) -- cycle  ;
\draw (144.57,47) node   [align=left] {\begin{minipage}[lt]{18.914410407867624pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (95.88,101.44) -- (127.88,101.44) -- (127.88,119.44) -- (95.88,119.44) -- cycle  ;
\draw (111.88,110.44) node   [align=left] {\begin{minipage}[lt]{18.914410407867635pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (128.57,163.9) -- (160.57,163.9) -- (160.57,181.9) -- (128.57,181.9) -- cycle  ;
\draw (144.57,172.9) node   [align=left] {\begin{minipage}[lt]{18.914410407867624pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (128.57,227.34) -- (160.57,227.34) -- (160.57,245.34) -- (128.57,245.34) -- cycle  ;
\draw (144.57,236.34) node   [align=left] {\begin{minipage}[lt]{18.914410407867624pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (136.28,254.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};


\end{tikzpicture}

==> fig/arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,415); %set diagram left start at 0, and has height of 415



% Text Node
\draw    (38.82,306.22) -- (147.82,306.22) -- (147.82,336.22) -- (38.82,336.22) -- cycle  ;
\draw (93.32,321.22) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Image
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (38.82,43.26) -- (147.82,43.26) -- (147.82,73.26) -- (38.82,73.26) -- cycle  ;
\draw (93.32,58.26) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Normal Cell
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ]  (38.82,95.85) -- (147.82,95.85) -- (147.82,125.85) -- (38.82,125.85) -- cycle  ;
\draw (93.32,110.85) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Reduction Cell
\end{center}

\end{minipage}};
% Text Node
\draw (64.38,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Softmax};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (38.82,148.45) -- (147.82,148.45) -- (147.82,178.45) -- (38.82,178.45) -- cycle  ;
\draw (93.32,163.45) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Normal Cell
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ]  (38.82,201.04) -- (147.82,201.04) -- (147.82,231.04) -- (38.82,231.04) -- cycle  ;
\draw (93.32,216.04) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Reduction Cell
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (38.82,253.63) -- (147.82,253.63) -- (147.82,283.63) -- (38.82,283.63) -- cycle  ;
\draw (93.32,268.63) node   [align=left] {\begin{minipage}[lt]{71.52444000000001pt}\setlength\topsep{0pt}
\begin{center}
Normal Cell
\end{center}

\end{minipage}};
% Text Node
\draw (1,49.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (1,154.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (1,259.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N\times $};
% Connection
\draw    (93.32,306.22) -- (93.32,285.63) ;
\draw [shift={(93.32,283.63)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,253.63) -- (93.32,233.04) ;
\draw [shift={(93.32,231.04)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,201.04) -- (93.32,180.45) ;
\draw [shift={(93.32,178.45)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,148.45) -- (93.32,127.85) ;
\draw [shift={(93.32,125.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.32,95.85) -- (93.32,75.26) ;
\draw [shift={(93.32,73.26)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (93.18,43.26) -- (93.01,25) ;
\draw [shift={(92.99,23)}, rotate = 449.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> fig/darts.tex <==


\tikzset{every picture/.style={line width=0.1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Curve Lines [id:da7504417814568738] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,57.74) .. controls (210.45,89.76) and (167.86,90.72) .. (164.92,120.65) ;
\draw [shift={(164.76,123.52)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8572905087116345] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,57.74) .. controls (203.94,83.57) and (159.83,84.21) .. (157.69,120.64) ;
\draw [shift={(157.61,123.52)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da16276081262191666] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,57.74) .. controls (218.07,96) and (175.37,97.16) .. (172.11,120.85) ;
\draw [shift={(171.92,123.52)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da3865411487324436] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,57.74) -- (210.8,209.02) ;
%Straight Lines [id:da499758515843279] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,57.74) -- (203.65,209.02) ;
%Straight Lines [id:da9394423626337692] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,57.74) -- (217.96,209.02) ;
%Straight Lines [id:da7815212486331992] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,228.75) -- (210.8,294.52) ;
%Straight Lines [id:da5663091834951124] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,228.75) -- (203.65,294.52) ;
%Straight Lines [id:da14277800777045346] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,228.75) -- (217.96,294.52) ;
%Curve Lines [id:da32396733785209986] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.76,143.25) .. controls (164.41,175.26) and (208.34,176.07) .. (210.71,206.14) ;
\draw [shift={(210.8,209.02)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da937125369756485] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.61,143.25) .. controls (157.72,180.92) and (200.95,182.77) .. (203.53,206.36) ;
\draw [shift={(203.65,209.02)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6110281639584693] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.92,143.25) .. controls (172.21,169.04) and (215.81,169.68) .. (217.88,206.14) ;
\draw [shift={(217.96,209.02)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da284618027973214] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.76,228.75) .. controls (164.41,260.77) and (208.34,261.57) .. (210.71,291.65) ;
\draw [shift={(210.8,294.52)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4393558348582036] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.61,228.75) .. controls (157.72,266.43) and (200.95,268.27) .. (203.53,291.87) ;
\draw [shift={(203.65,294.52)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da2255961452300932] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.92,228.75) .. controls (172.21,254.54) and (215.81,255.18) .. (217.88,291.65) ;
\draw [shift={(217.96,294.52)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da9200736108418311] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.8,57.74) .. controls (210.44,90.75) and (257.15,90.58) .. (256.85,123.52) ;
%Curve Lines [id:da3641967549980042] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.65,57.74) .. controls (203.76,96.78) and (250.18,97.35) .. (249.69,123.52) ;
%Curve Lines [id:da3046795879484804] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.96,57.74) .. controls (218.26,84.19) and (264.11,84.19) .. (264,123.52) ;
%Straight Lines [id:da7583148938830677] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.76,143.25) -- (164.76,228.75) ;
%Straight Lines [id:da3195747254728495] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.61,143.25) -- (157.61,228.75) ;
%Straight Lines [id:da18184924093643895] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.92,143.25) -- (171.92,228.75) ;
%Curve Lines [id:da5151292738950305] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (256.85,228.75) .. controls (256.48,261.76) and (211.11,261.59) .. (210.8,294.52) ;
%Curve Lines [id:da31863518610694996] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (264,228.75) .. controls (264.11,267.79) and (218.45,268.36) .. (217.96,294.52) ;
%Curve Lines [id:da2843550876711676] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.69,228.75) .. controls (249.94,251.03) and (217.18,254.54) .. (206.78,278.6) .. controls (204.83,283.1) and (203.67,288.32) .. (203.65,294.52) ;
%Straight Lines [id:da12830980928281377] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (256.85,123.52) -- (256.85,228.75) ;
%Straight Lines [id:da014388777602539538] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.69,123.52) -- (249.69,228.75) ;
%Straight Lines [id:da1950176729593509] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (264,123.52) -- (264,228.75) ;
%Curve Lines [id:da8459963503859792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,59.92) .. controls (63.2,91.94) and (20.61,92.9) .. (17.67,122.83) ;
\draw [shift={(17.51,125.7)}, rotate = 270.74] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da0813963859111877] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,59.92) -- (63.55,211.2) ;
%Straight Lines [id:da4814910979578162] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,230.93) -- (63.55,296.7) ;
%Curve Lines [id:da027637390822671137] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (17.51,145.43) .. controls (17.15,177.44) and (61.09,178.25) .. (63.46,208.32) ;
\draw [shift={(63.55,211.2)}, rotate = 270.52] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4694268582640567] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (17.51,230.93) .. controls (17.15,262.95) and (61.09,263.75) .. (63.46,293.83) ;
\draw [shift={(63.55,296.7)}, rotate = 270.52] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da3939906267128892] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.55,59.92) .. controls (63.19,92.93) and (109.9,92.76) .. (109.59,125.7) ;
%Straight Lines [id:da319758157494207] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (17.51,145.43) -- (17.51,230.93) ;
%Curve Lines [id:da8864590370998892] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.59,230.93) .. controls (109.23,263.94) and (63.85,263.77) .. (63.55,296.7) ;
%Straight Lines [id:da46960313946938914] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.59,125.7) -- (109.59,230.93) ;

%Curve Lines [id:da3216043599927687] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (516.79,58.55) .. controls (516.44,89.91) and (475.59,91.47) .. (471.14,119.65) ;
\draw [shift={(470.75,124.33)}, rotate = 270.74] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da3308199265541284] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (470.75,144.06) .. controls (470.4,175.41) and (512.54,176.83) .. (516.5,205.13) ;
\draw [shift={(516.79,209.83)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da03581487614109158] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (516.79,58.55) .. controls (516.43,91.56) and (563.14,91.39) .. (562.84,124.33) ;
%Straight Lines [id:da8980064767416698] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (470.75,144.06) -- (470.75,229.56) ;
%Curve Lines [id:da8795005248199839] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (562.84,229.56) .. controls (562.47,262.57) and (517.1,262.4) .. (516.8,295.33) ;
%Straight Lines [id:da4181801192700343] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (562.84,124.33) -- (562.84,229.56) ;
%Straight Lines [id:da8042855703109516] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (516.8,229.56) -- (516.8,295.33) ;
%Straight Lines [id:da4788165717554871] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=3]    (0,10) -- (50,10) ;

%Straight Lines [id:da40654779418211395] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=3]    (150,10) -- (200,10) ;

%Straight Lines [id:da41500664475359816] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=3]    (300,10) -- (350,10) ;

%Curve Lines [id:da6313952649618807] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (363.55,57.74) .. controls (363.2,89.1) and (322.35,90.67) .. (317.9,118.84) ;
\draw [shift={(317.51,123.52)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da4058519977174274] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (356.4,57.74) .. controls (356.69,83.3) and (313.48,84.2) .. (310.52,119.53) ;
\draw [shift={(310.36,123.52)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da15644361799496564] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (370.71,57.74) .. controls (370.82,96) and (328.12,97.16) .. (324.86,120.85) ;
\draw [shift={(324.67,123.52)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da4307154139954579] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (363.55,57.74) -- (363.55,209.02) ;
%Straight Lines [id:da20269216915512822] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (356.4,57.74) -- (356.4,209.02) ;
%Straight Lines [id:da5411648472941404] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (370.71,57.74) -- (370.71,209.02) ;
%Straight Lines [id:da18157506936839585] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (363.55,228.75) -- (363.55,294.52) ;
%Straight Lines [id:da37185302948426857] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (356.4,228.75) -- (356.4,294.52) ;
%Straight Lines [id:da8612388825529651] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (370.71,228.75) -- (370.71,294.52) ;
%Curve Lines [id:da2250432210588056] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (317.51,143.25) .. controls (317.16,174.6) and (359.3,176.02) .. (363.26,204.32) ;
\draw [shift={(363.55,209.02)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
%Curve Lines [id:da48893143179059917] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (310.36,143.25) .. controls (310.47,180.34) and (352.36,182.7) .. (356.13,205.28) ;
\draw [shift={(356.4,209.02)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da8730206543212923] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (324.67,143.25) .. controls (324.96,169.04) and (368.56,169.68) .. (370.63,206.14) ;
\draw [shift={(370.71,209.02)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da5122222760865696] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (317.51,228.75) .. controls (317.16,260.11) and (359.3,261.52) .. (363.26,289.82) ;
\draw [shift={(363.55,294.52)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da5560534176438023] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (310.36,228.75) .. controls (310.47,266.43) and (353.7,268.27) .. (356.28,291.87) ;
\draw [shift={(356.4,294.52)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da16318752485276955] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (324.67,228.75) .. controls (324.96,254.28) and (367.67,255.17) .. (370.56,290.54) ;
\draw [shift={(370.71,294.52)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da750161894814765] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (363.55,57.74) .. controls (363.19,90.75) and (409.9,90.58) .. (409.59,123.52) ;
%Curve Lines [id:da903385876924106] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (356.4,57.74) .. controls (356.51,96.78) and (402.93,97.35) .. (402.44,123.52) ;
%Curve Lines [id:da259079691759043] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (370.71,57.74) .. controls (371.01,84.19) and (416.86,84.19) .. (416.75,123.52) ;
%Straight Lines [id:da36433058333595125] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (317.51,143.25) -- (317.51,228.75) ;
%Straight Lines [id:da200544569302313] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (310.36,143.25) -- (310.36,228.75) ;
%Straight Lines [id:da269880087422386] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (324.67,143.25) -- (324.67,228.75) ;
%Curve Lines [id:da7315771577680499] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (409.59,228.75) .. controls (409.23,261.76) and (363.85,261.59) .. (363.55,294.52) ;
%Curve Lines [id:da6763038278572308] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (416.75,228.75) .. controls (416.86,267.79) and (371.2,268.36) .. (370.71,294.52) ;
%Curve Lines [id:da9469967856757917] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (402.44,228.75) .. controls (402.69,251.03) and (369.93,254.54) .. (359.53,278.6) .. controls (357.58,283.1) and (356.42,288.32) .. (356.4,294.52) ;
%Straight Lines [id:da4486412692251923] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (409.59,123.52) -- (409.59,228.75) ;
%Straight Lines [id:da8245570969828782] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (402.44,123.52) -- (402.44,228.75) ;
%Straight Lines [id:da14060830640344013] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (416.75,123.52) -- (416.75,228.75) ;
%Curve Lines [id:da19147896727954006] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (470.75,229.56) .. controls (470.4,260.92) and (512.54,262.33) .. (516.5,290.63) ;
\draw [shift={(516.79,295.33)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (495.31,38.34) -- (536.31,38.34) -- (536.31,60.34) -- (495.31,60.34) -- cycle  ;
\draw (515.81,49.34) node   [align=left] {\begin{minipage}[lt]{25.4933357671259pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (451.24,123.85) -- (492.24,123.85) -- (492.24,145.85) -- (451.24,145.85) -- cycle  ;
\draw (471.74,134.85) node   [align=left] {\begin{minipage}[lt]{25.49333576712586pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (495.31,208.04) -- (536.31,208.04) -- (536.31,230.04) -- (495.31,230.04) -- cycle  ;
\draw (515.81,219.04) node   [align=left] {\begin{minipage}[lt]{25.4933357671259pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (495.31,293.54) -- (536.31,293.54) -- (536.31,315.54) -- (495.31,315.54) -- cycle  ;
\draw (515.81,304.54) node   [align=left] {\begin{minipage}[lt]{25.4933357671259pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,39.72) -- (83.07,39.72) -- (83.07,61.72) -- (42.07,61.72) -- cycle  ;
\draw (62.57,50.72) node   [align=left] {\begin{minipage}[lt]{25.49333576712591pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,125.22) -- (39,125.22) -- (39,147.22) -- (-2,147.22) -- cycle  ;
\draw (18.5,136.22) node   [align=left] {\begin{minipage}[lt]{25.49333576712589pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,209.41) -- (83.07,209.41) -- (83.07,231.41) -- (42.07,231.41) -- cycle  ;
\draw (62.57,220.41) node   [align=left] {\begin{minipage}[lt]{25.49333576712591pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,294.91) -- (83.07,294.91) -- (83.07,316.91) -- (42.07,316.91) -- cycle  ;
\draw (62.57,305.91) node   [align=left] {\begin{minipage}[lt]{25.49333576712591pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (189.32,37.54) -- (230.32,37.54) -- (230.32,59.54) -- (189.32,59.54) -- cycle  ;
\draw (209.82,48.54) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (145.25,123.04) -- (186.25,123.04) -- (186.25,145.04) -- (145.25,145.04) -- cycle  ;
\draw (165.75,134.04) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (189.32,207.23) -- (230.32,207.23) -- (230.32,229.23) -- (189.32,229.23) -- cycle  ;
\draw (209.82,218.23) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (189.32,292.73) -- (230.32,292.73) -- (230.32,314.73) -- (189.32,314.73) -- cycle  ;
\draw (209.82,303.73) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (55.92,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (201.6,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (355.48,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (509.16,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw (64,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Conv 3x3};
% Text Node
\draw (214,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Conv 5x5};
% Text Node
\draw (364,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {MaxPool};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (342.07,37.54) -- (383.07,37.54) -- (383.07,59.54) -- (342.07,59.54) -- cycle  ;
\draw (362.57,48.54) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (298,123.04) -- (339,123.04) -- (339,145.04) -- (298,145.04) -- cycle  ;
\draw (318.5,134.04) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (342.07,207.23) -- (383.07,207.23) -- (383.07,229.23) -- (342.07,229.23) -- cycle  ;
\draw (362.57,218.23) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (342.07,292.73) -- (383.07,292.73) -- (383.07,314.73) -- (342.07,314.73) -- cycle  ;
\draw (362.57,303.73) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig/darts_vs_pdarts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7756819472532681] 
\draw   (34.7,73.26) -- (79.71,73.26) -- (79.71,144.28) -- (34.7,144.28) -- cycle ;

%Shape: Rectangle [id:dp19409265827711064] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (132.97,20) -- (177.36,20) -- (177.36,197.54) -- (132.97,197.54) -- cycle ;

%Straight Lines [id:da7772867690925238] 
\draw    (79.71,108.77) -- (130.97,108.77) ;
\draw [shift={(132.97,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp07339942168625258] 
\draw   (247.75,73.26) -- (292.75,73.26) -- (292.75,144.28) -- (247.75,144.28) -- cycle ;

%Shape: Rectangle [id:dp1272363232771706] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (470.29,20) -- (514.67,20) -- (514.67,197.54) -- (470.29,197.54) -- cycle ;

%Straight Lines [id:da35951016975361905] 
\draw    (417.03,108.77) -- (468.29,108.77) ;
\draw [shift={(470.29,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17423621609080686] 
\draw   (309.89,55.51) -- (354.89,55.51) -- (354.89,162.03) -- (309.89,162.03) -- cycle ;
%Shape: Rectangle [id:dp2101838416619941] 
\draw   (370,37.97) -- (415.01,37.97) -- (415.01,180) -- (370,180) -- cycle ;
%Straight Lines [id:da5379311887597568] 
\draw    (354.89,108.77) -- (370.64,108.77) ;
\draw [shift={(372.64,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7831344714512023] 
\draw    (292.75,108.77) -- (308.51,108.77) ;
\draw [shift={(310.51,108.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (43.63,95.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small 8}\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (141.28,100.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0,0,0}{20}}\\{\small \textcolor[rgb]{0,0,0}{Cells}}
\end{center}

\end{minipage}};
% Text Node
\draw (478.59,100.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0,0,0}{20}}\\{\small \textcolor[rgb]{0,0,0}{Cells}}
\end{center}

\end{minipage}};
% Text Node
\draw (256.67,95.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\small 8}\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (318.81,95.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
11\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (380.95,95.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.584000000000003pt}\setlength\topsep{0pt}
\begin{center}
17\\{\small Cells}
\end{center}

\end{minipage}};
% Text Node
\draw (26.79,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Search Net.};
% Text Node
\draw (123.39,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Eval. Net.};
% Text Node
\draw (301.97,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Search Net.};
% Text Node
\draw (462.48,207.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Eval. Net.};
% Text Node
\draw (69.57,242.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {a) DARTS};
% Text Node
\draw (363.43,241.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {b) P-DARTS};


\end{tikzpicture}


==> fig/nas.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129
        
        % Text Node
        \draw (297,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{50.660000000000004pt}\setlength\topsep{0pt}
        \begin{center}
        architecture\\$\displaystyle A\ \in \mathcal{A}$
        \end{center}
        \end{minipage}};
        % Text Node
        \draw (291,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{57.95864400000001pt}\setlength\topsep{0pt}
        \begin{center}
        performance\\estimate of $\displaystyle A$
        \end{center}
        \end{minipage}};
        % Text Node
        \draw    (-2,33) -- (112,33) -- (112,87) -- (-2,87) -- cycle  ;
        \draw (55,60) node   [align=left] {\begin{minipage}[lt]{74.80000000000001pt}\setlength\topsep{0pt}
        \begin{center}
        Search \\Space $\displaystyle \mathcal{A}$
        \end{center}
        \end{minipage}};
        % Text Node
        \draw    (168,33) -- (272,33) -- (272,87) -- (168,87) -- cycle  ;
        \draw (220,60) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
        \begin{center}
        Search \\Strategy
        \end{center}
        \end{minipage}};
        % Text Node
        \draw    (388,23) -- (492,23) -- (492,97) -- (388,97) -- cycle  ;
        \draw (440,60) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
        \begin{center}
        Performance \\Estimation\\Startegy
        \end{center}
        \end{minipage}};
        % Connection
        \draw    (112,60) -- (166,60) ;
        \draw [shift={(168,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
        % Connection
        \draw    (272,47.67) .. controls (310.37,39.12) and (348.46,38.98) .. (386.27,47.25) ;
        \draw [shift={(388,47.64)}, rotate = 192.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
        % Connection
        \draw    (388,72.32) .. controls (350.86,80.74) and (312.78,80.83) .. (273.78,72.6) ;
        \draw [shift={(272,72.22)}, rotate = 372.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
    \end{tikzpicture}

==> fig/search_space.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,414); %set diagram left start at 0, and has height of 414

%Shape: Rectangle [id:dp29455613720717166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (343.32,48.17) .. controls (343.32,45.96) and (345.11,44.17) .. (347.32,44.17) -- (420.64,44.17) .. controls (422.85,44.17) and (424.64,45.96) .. (424.64,48.17) -- (424.64,121.49) .. controls (424.64,123.7) and (422.85,125.49) .. (420.64,125.49) -- (347.32,125.49) .. controls (345.11,125.49) and (343.32,123.7) .. (343.32,121.49) -- cycle ;
%Shape: Rectangle [id:dp8317376648145836] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (343.32,136.89) .. controls (343.32,134.68) and (345.11,132.89) .. (347.32,132.89) -- (420.64,132.89) .. controls (422.85,132.89) and (424.64,134.68) .. (424.64,136.89) -- (424.64,210.21) .. controls (424.64,212.42) and (422.85,214.21) .. (420.64,214.21) -- (347.32,214.21) .. controls (345.11,214.21) and (343.32,212.42) .. (343.32,210.21) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (-2,6.08) -- (29,6.08) -- (29,37.08) -- (-2,37.08) -- cycle  ;
\draw (13.5,21.58) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,60.3) -- (29,60.3) -- (29,91.3) -- (-2,91.3) -- cycle  ;
\draw (13.5,75.8) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,168.73) -- (29,168.73) -- (29,199.73) -- (-2,199.73) -- cycle  ;
\draw (13.5,184.23) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (13.5,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (-2,222.95) -- (29,222.95) -- (29,253.95) -- (-2,253.95) -- cycle  ;
\draw (13.5,238.45) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (115.47,114.51) -- (146.47,114.51) -- (146.47,145.51) -- (115.47,145.51) -- cycle  ;
\draw (130.97,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (169.69,60.3) -- (200.69,60.3) -- (200.69,91.3) -- (169.69,91.3) -- cycle  ;
\draw (185.19,75.8) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (169.69,114.51) -- (200.69,114.51) -- (200.69,145.51) -- (169.69,145.51) -- cycle  ;
\draw (185.19,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (169.69,168.73) -- (200.69,168.73) -- (200.69,199.73) -- (169.69,199.73) -- cycle  ;
\draw (185.19,184.23) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (223.9,114.51) -- (254.9,114.51) -- (254.9,145.51) -- (223.9,145.51) -- cycle  ;
\draw (239.4,130.01) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (9.16,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (180.85,280.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (379.69,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (368.48,-2.96) -- (399.48,-2.96) -- (399.48,28.04) -- (368.48,28.04) -- cycle  ;
\draw (383.98,12.54) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (346.28,75.83) -- (364.28,75.83) -- (364.28,93.83) -- (346.28,93.83) -- cycle  ;
\draw (355.28,84.83) node   [align=left] {\begin{minipage}[lt]{9.759036144578195pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (374.98,47.13) -- (392.98,47.13) -- (392.98,65.13) -- (374.98,65.13) -- cycle  ;
\draw (383.98,56.13) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (374.98,75.83) -- (392.98,75.83) -- (392.98,93.83) -- (374.98,93.83) -- cycle  ;
\draw (383.98,84.83) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=0.75]   (374.98,104.53) -- (392.98,104.53) -- (392.98,122.53) -- (374.98,122.53) -- cycle  ;
\draw (383.98,113.53) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (403.68,75.83) -- (421.68,75.83) -- (421.68,93.83) -- (403.68,93.83) -- cycle  ;
\draw (412.68,84.83) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (346.28,164.55) -- (364.28,164.55) -- (364.28,182.55) -- (346.28,182.55) -- cycle  ;
\draw (355.28,173.55) node   [align=left] {\begin{minipage}[lt]{9.759036144578195pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (374.98,135.85) -- (392.98,135.85) -- (392.98,153.85) -- (374.98,153.85) -- cycle  ;
\draw (383.98,144.85) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (374.98,164.55) -- (392.98,164.55) -- (392.98,182.55) -- (374.98,182.55) -- cycle  ;
\draw (383.98,173.55) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ][line width=0.75]   (374.98,193.25) -- (392.98,193.25) -- (392.98,211.25) -- (374.98,211.25) -- cycle  ;
\draw (383.98,202.25) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][line width=0.75]   (403.68,164.55) -- (421.68,164.55) -- (421.68,182.55) -- (403.68,182.55) -- cycle  ;
\draw (412.68,173.55) node   [align=left] {\begin{minipage}[lt]{9.75903614457835pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ]  (368.48,231.98) -- (399.48,231.98) -- (399.48,262.98) -- (368.48,262.98) -- cycle  ;
\draw (383.98,247.48) node   [align=left] {\begin{minipage}[lt]{18.439356000000004pt}\setlength\topsep{0pt}

\end{minipage}};
% Connection
\draw    (13.5,37.08) -- (13.5,58.3) ;
\draw [shift={(13.5,60.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (13.5,91.3) -- (13.5,112.51) ;
\draw [shift={(13.5,114.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (13.5,145.51) -- (13.5,166.73) ;
\draw [shift={(13.5,168.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (13.5,199.73) -- (13.5,220.95) ;
\draw [shift={(13.5,222.95)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (169.69,91.3) -- (147.88,113.1) ;
\draw [shift={(146.47,114.51)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (185.19,91.3) -- (185.19,112.51) ;
\draw [shift={(185.19,114.51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (200.69,91.3) -- (222.49,113.1) ;
\draw [shift={(223.9,114.51)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (185.19,145.51) -- (185.19,166.73) ;
\draw [shift={(185.19,168.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (223.9,145.51) -- (202.1,167.31) ;
\draw [shift={(200.69,168.73)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (146.47,145.51) -- (168.27,167.31) ;
\draw [shift={(169.69,168.73)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw [line width=0.75]    (374.98,65.13) -- (365.69,74.42) ;
\draw [shift={(364.28,75.83)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,65.13) -- (383.98,73.83) ;
\draw [shift={(383.98,75.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (392.98,65.13) -- (402.27,74.42) ;
\draw [shift={(403.68,75.83)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,93.83) -- (383.98,102.53) ;
\draw [shift={(383.98,104.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (403.68,93.83) -- (394.4,103.12) ;
\draw [shift={(392.98,104.53)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (364.28,93.83) -- (373.57,103.12) ;
\draw [shift={(374.98,104.53)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (374.98,153.85) -- (365.69,163.14) ;
\draw [shift={(364.28,164.55)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,153.85) -- (383.98,162.55) ;
\draw [shift={(383.98,164.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (392.98,153.85) -- (402.27,163.14) ;
\draw [shift={(403.68,164.55)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (383.98,182.55) -- (383.98,191.25) ;
\draw [shift={(383.98,193.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (403.68,182.55) -- (394.4,191.84) ;
\draw [shift={(392.98,193.25)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [line width=0.75]    (364.28,182.55) -- (373.57,191.84) ;
\draw [shift={(374.98,193.25)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw    (383.98,122.53) -- (383.98,133.85) ;
\draw [shift={(383.98,135.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (383.98,28.04) -- (383.98,45.13) ;
\draw [shift={(383.98,47.13)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
% Connection
\draw    (383.98,211.25) -- (383.98,229.98) ;
\draw [shift={(383.98,231.98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

\end{tikzpicture}


==> fig/tas.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Straight Lines [id:da1646741341996304] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,19.19) -- (47.75,170.46) ;
%Curve Lines [id:da5724254698111918] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,18.21) .. controls (63.2,50.22) and (20.61,51.18) .. (17.67,81.12) ;
\draw [shift={(17.51,83.98)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da25261550577595016] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,18.21) .. controls (56.69,44.03) and (12.58,44.68) .. (10.44,81.11) ;
\draw [shift={(10.36,83.98)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da7996813815685391] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,18.21) .. controls (70.82,56.46) and (28.12,57.63) .. (24.86,81.31) ;
\draw [shift={(24.67,83.98)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da09471848366401414] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,18.21) -- (63.55,169.48) ;
%Straight Lines [id:da7126287112468628] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,18.21) -- (56.4,169.48) ;
%Straight Lines [id:da8406331336295593] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,17.21) -- (70.71,168.48) ;
%Straight Lines [id:da03790983856161434] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,189.22) -- (63.55,254.99) ;
%Straight Lines [id:da025111173404144704] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,189.22) -- (56.4,254.99) ;
%Straight Lines [id:da1449738292194649] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,189.22) -- (70.71,254.99) ;
%Curve Lines [id:da2940742389430263] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (17.51,103.71) .. controls (17.15,135.73) and (61.09,136.53) .. (63.46,166.61) ;
\draw [shift={(63.55,169.48)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da7754960612845854] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (10.36,103.71) .. controls (10.47,141.39) and (53.7,143.23) .. (56.28,166.83) ;
\draw [shift={(56.4,169.48)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da0019346765664887133] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (24.67,103.71) .. controls (24.96,129.5) and (68.56,130.15) .. (70.63,166.61) ;
\draw [shift={(70.71,169.48)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da7660907431977544] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (17.51,189.22) .. controls (17.15,221.23) and (61.09,222.04) .. (63.46,252.11) ;
\draw [shift={(63.55,254.99)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da020812277807150226] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (10.36,189.22) .. controls (10.47,226.89) and (53.7,228.73) .. (56.28,252.33) ;
\draw [shift={(56.4,254.99)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da31794065785526515] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (24.67,189.22) .. controls (24.96,215) and (68.56,215.65) .. (70.63,252.11) ;
\draw [shift={(70.71,254.99)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da2654148030518617] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (63.55,18.21) .. controls (63.19,51.21) and (109.9,51.05) .. (109.59,83.98) ;
%Curve Lines [id:da4864234152586566] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (56.4,18.21) .. controls (56.51,57.25) and (102.93,57.81) .. (102.44,83.98) ;
%Curve Lines [id:da4604609213021307] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (70.71,18.21) .. controls (71.01,44.66) and (116.86,44.66) .. (116.75,83.98) ;
%Straight Lines [id:da5799419036271227] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (17.51,103.71) -- (17.51,189.22) ;
%Straight Lines [id:da29777387358783725] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (10.36,103.71) -- (10.36,189.22) ;
%Straight Lines [id:da01748450510750643] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (24.67,103.71) -- (24.67,189.22) ;
%Curve Lines [id:da020833919656461752] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (109.59,189.22) .. controls (109.23,222.22) and (63.85,222.06) .. (63.55,254.99) ;
%Curve Lines [id:da6578719769984881] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.75,189.22) .. controls (116.86,228.26) and (71.2,228.82) .. (70.71,254.99) ;
%Curve Lines [id:da9830407922764246] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (102.44,189.22) .. controls (102.69,211.5) and (69.93,215.01) .. (59.53,239.06) .. controls (57.58,243.57) and (56.42,248.79) .. (56.4,254.99) ;
%Straight Lines [id:da09599617650138148] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (109.59,83.98) -- (109.59,189.22) ;
%Straight Lines [id:da0011168214791976716] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (102.44,83.98) -- (102.44,189.22) ;
%Straight Lines [id:da6082260335764262] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.75,83.98) -- (116.75,189.22) ;
%Curve Lines [id:da5248041547888255] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (77.75,20.46) .. controls (78.25,40.41) and (124.25,40.41) .. (123.79,86.24) ;
%Curve Lines [id:da8499885227661569] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (123.79,191.47) .. controls (123.25,231.91) and (77.75,233.41) .. (77.75,257.24) ;
%Straight Lines [id:da40643437504109836] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (123.79,86.24) -- (123.79,191.47) ;
%Curve Lines [id:da5485340227435875] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,18.68) .. controls (47.86,57.72) and (94.28,58.29) .. (93.79,84.46) ;
%Curve Lines [id:da8095319539638977] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (93.79,189.69) .. controls (94.04,211.97) and (61.28,215.48) .. (50.88,239.54) .. controls (48.93,244.04) and (47.77,249.27) .. (47.75,255.46) ;
%Straight Lines [id:da3692132830340126] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (93.79,84.46) -- (93.79,189.69) ;
%Straight Lines [id:da124244014839625] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (77.75,17.46) -- (77.75,165.74) ;
\draw [shift={(77.75,168.74)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4699834272831027] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (31.71,102.97) .. controls (31.85,125.83) and (77.48,128.3) .. (77.81,165.79) ;
\draw [shift={(77.75,168.74)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4361598919223372] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (2.7,103.46) .. controls (2.81,140.36) and (44.23,150.12) .. (48.41,166.33) ;
\draw [shift={(48.75,169.24)}, rotate = 271.43] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da3898203805473015] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (78.71,17.21) .. controls (78.37,58.04) and (36.38,64.3) .. (32.87,80.11) ;
\draw [shift={(32.67,82.98)}, rotate = 265.83] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da47414646759635193] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,18.68) .. controls (48.33,37.43) and (5.1,44.08) .. (1.88,81.52) ;
\draw [shift={(1.71,84.46)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da0006857368192482172] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (2.7,188.97) .. controls (2.81,226.64) and (46.04,228.49) .. (48.63,252.08) ;
\draw [shift={(48.75,254.74)}, rotate = 271.07] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da2354673539484492] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (2.7,103.46) -- (2.7,188.97) ;
%Curve Lines [id:da4150522355056352] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (32.71,187.97) .. controls (33,213.76) and (76.6,214.4) .. (78.67,250.86) ;
\draw [shift={(78.75,253.74)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da4379024234792195] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (32.71,104.46) -- (32.71,189.97) ;
%Straight Lines [id:da7851217722405489] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (78.75,187.97) -- (78.75,253.74) ;
%Straight Lines [id:da9091013173556771] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (47.75,188.97) -- (47.75,254.74) ;
%Straight Lines [id:da4933938329635057] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (194.5,19.65) -- (194.5,170.93) ;
%Curve Lines [id:da6695129321968274] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=1.5]    (210.3,18.67) .. controls (209.95,50.36) and (168.23,51.62) .. (164.52,80.67) ;
\draw [shift={(164.26,84.44)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da7060842919584417] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.15,18.67) .. controls (203.44,44.5) and (159.32,45.14) .. (157.19,81.57) ;
\draw [shift={(157.11,84.44)}, rotate = 269.89] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da5503504405157855] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=3]    (217.46,18.67) .. controls (217.56,55.14) and (178.76,57.9) .. (172.32,78.6) ;
\draw [shift={(171.42,84.44)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.36,-7.38) -- (0,0) -- (15.36,7.38) -- (10.2,0) -- cycle    ;
%Straight Lines [id:da4920766164109307] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.3,18.67) -- (210.3,169.95) ;
%Straight Lines [id:da8285075865010575] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=1.5]    (203.15,18.67) -- (203.15,169.95) ;
%Straight Lines [id:da10786683825413979] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=1.5]    (217.46,17.67) -- (217.46,168.95) ;
%Straight Lines [id:da15975457376626223] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (210.3,189.68) -- (210.3,255.45) ;
%Straight Lines [id:da6758785677601716] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.15,189.68) -- (203.15,255.45) ;
%Straight Lines [id:da019305210087180447] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (217.46,189.68) -- (217.46,255.45) ;
%Curve Lines [id:da9567022066792327] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (164.26,104.18) .. controls (163.9,136.19) and (207.84,137) .. (210.2,167.07) ;
\draw [shift={(210.3,169.95)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da26750654057297796] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (157.11,104.18) .. controls (157.22,141.85) and (200.44,143.69) .. (203.03,167.29) ;
\draw [shift={(203.15,169.95)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da09187723868344211] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (171.42,104.18) .. controls (171.71,129.97) and (215.31,130.61) .. (217.38,167.07) ;
\draw [shift={(217.46,169.95)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da30609093164788725] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=1.5]    (164.26,189.68) .. controls (163.91,221.36) and (206.94,222.48) .. (210.12,251.66) ;
\draw [shift={(210.3,255.45)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da08080099476079272] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (157.11,189.68) .. controls (157.21,226.18) and (197.8,229.05) .. (202.68,250.66) ;
\draw [shift={(203.15,255.45)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Curve Lines [id:da7280687659103448] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (171.42,189.68) .. controls (171.71,215.07) and (213.98,216.09) .. (217.26,250.92) ;
\draw [shift={(217.46,255.45)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Curve Lines [id:da22713156627277264] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (210.3,18.67) .. controls (209.93,51.68) and (256.64,51.51) .. (256.34,84.44) ;
%Curve Lines [id:da9717280116988131] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (203.15,18.67) .. controls (203.26,57.71) and (249.68,58.28) .. (249.19,84.44) ;
%Curve Lines [id:da08760659560406092] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (217.46,18.67) .. controls (217.76,45.12) and (263.61,45.12) .. (263.5,84.44) ;
%Straight Lines [id:da7406345517047208] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=1.5]    (164.26,104.18) -- (164.26,189.68) ;
%Straight Lines [id:da04845592348160377] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (157.11,104.18) -- (157.11,189.68) ;
%Straight Lines [id:da49320740759284165] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (171.42,104.18) -- (171.42,189.68) ;
%Curve Lines [id:da7014827346423899] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (256.34,189.68) .. controls (255.98,222.69) and (210.6,222.52) .. (210.3,255.45) ;
%Curve Lines [id:da10092129898891888] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (263.5,189.68) .. controls (263.61,228.72) and (217.95,229.28) .. (217.46,255.45) ;
%Curve Lines [id:da47593295360443344] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.19,189.68) .. controls (249.44,211.96) and (216.68,215.47) .. (206.28,239.53) .. controls (204.33,244.03) and (203.17,249.25) .. (203.15,255.45) ;
%Straight Lines [id:da10708036576092861] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ][line width=2.25]    (256.34,84.44) -- (256.34,189.68) ;
%Straight Lines [id:da6509932398237541] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (249.19,84.44) -- (249.19,189.68) ;
%Straight Lines [id:da5868879780095602] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (263.5,84.44) -- (263.5,189.68) ;
%Curve Lines [id:da9800298837677484] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (224.5,20.93) .. controls (225,40.88) and (271,40.88) .. (270.54,86.7) ;
%Curve Lines [id:da21101589096385664] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270.54,191.94) .. controls (270,232.38) and (224.5,233.88) .. (224.5,257.71) ;
%Straight Lines [id:da6397271378669] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270.54,86.7) -- (270.54,191.94) ;
%Curve Lines [id:da2789987887778428] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (194.5,19.15) .. controls (194.61,58.19) and (241.03,58.75) .. (240.54,84.92) ;
%Curve Lines [id:da8230925337689956] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (240.54,190.16) .. controls (240.79,212.44) and (208.03,215.95) .. (197.63,240.01) .. controls (195.68,244.51) and (194.52,249.73) .. (194.5,255.93) ;
%Straight Lines [id:da9420850577996617] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (240.54,84.92) -- (240.54,190.16) ;
%Straight Lines [id:da41711871675790346] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (224.5,17.93) -- (224.5,166.21) ;
\draw [shift={(224.5,169.21)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da22786627986903674] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (178.46,103.43) .. controls (178.6,126.29) and (224.23,128.77) .. (224.56,166.25) ;
\draw [shift={(224.5,169.21)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8377025557370331] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.45,103.93) .. controls (149.56,140.82) and (190.98,150.59) .. (195.16,166.8) ;
\draw [shift={(195.49,169.7)}, rotate = 271.43] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8908767283823245] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (225.46,17.67) .. controls (225.12,58.5) and (183.13,64.77) .. (179.62,80.58) ;
\draw [shift={(179.42,83.44)}, rotate = 265.83] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6640692814346654] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (194.5,19.15) .. controls (195.07,37.61) and (153.16,44.34) .. (148.8,80.27) ;
\draw [shift={(148.46,84.92)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Curve Lines [id:da09899654680810566] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.45,189.43) .. controls (149.56,227.11) and (192.79,228.95) .. (195.38,252.55) ;
\draw [shift={(195.49,255.21)}, rotate = 271.07] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da2569057625361113] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (149.45,103.93) -- (149.45,189.43) ;
%Curve Lines [id:da39349381829885044] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (179.46,188.43) .. controls (179.75,214.22) and (223.35,214.87) .. (225.42,251.33) ;
\draw [shift={(225.5,254.21)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da8704985399152049] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (179.46,104.93) -- (179.46,190.43) ;
%Straight Lines [id:da8088088398839426] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (225.5,188.43) -- (225.5,254.21) ;
%Straight Lines [id:da8943471414595314] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (194.49,189.43) -- (194.49,255.21) ;
%Straight Lines [id:da27089610427615307] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (344.5,19.65) -- (344.5,165.93) ;
\draw [shift={(344.5,168.93)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da1339298591511877] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (360.3,18.67) .. controls (359.94,50.69) and (317.36,51.65) .. (314.42,81.58) ;
\draw [shift={(314.26,84.44)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6657442174496553] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,18.67) .. controls (367.57,56.93) and (324.87,58.09) .. (321.61,81.78) ;
\draw [shift={(321.42,84.44)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da8902140105478372] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (353.15,18.67) -- (353.15,169.95) ;
%Straight Lines [id:da2862380684653816] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,17.67) -- (367.46,168.95) ;
%Straight Lines [id:da6927489358455875] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,189.68) -- (367.46,255.45) ;
%Curve Lines [id:da19221172443119938] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (307.11,104.18) .. controls (307.22,141.85) and (350.44,143.69) .. (353.03,167.29) ;
\draw [shift={(353.15,169.95)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da4028601160953502] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (321.42,104.18) .. controls (321.71,129.97) and (365.31,130.61) .. (367.38,167.07) ;
\draw [shift={(367.46,169.95)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da519023542239662] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (314.26,189.68) .. controls (313.9,221.7) and (357.84,222.5) .. (360.2,252.58) ;
\draw [shift={(360.3,255.45)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da471166575922469] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (307.11,189.68) .. controls (307.22,227.35) and (350.44,229.2) .. (353.03,252.8) ;
\draw [shift={(353.15,255.45)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da8489441326261478] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (321.42,189.68) .. controls (321.71,215.47) and (365.31,216.11) .. (367.38,252.58) ;
\draw [shift={(367.46,255.45)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da5996813313184077] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (360.3,18.67) .. controls (359.93,51.68) and (406.64,51.51) .. (406.34,84.44) ;
%Curve Lines [id:da9674589170490288] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (367.46,18.67) .. controls (367.76,45.12) and (413.61,45.12) .. (413.5,84.44) ;
%Straight Lines [id:da6455715550674487] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (314.26,104.18) -- (314.26,189.68) ;
%Straight Lines [id:da3131353493456247] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (307.11,104.18) -- (307.11,189.68) ;
%Straight Lines [id:da4421271415676088] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (321.42,104.18) -- (321.42,189.68) ;
%Curve Lines [id:da8021957174774711] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (406.34,189.68) .. controls (405.98,222.69) and (360.6,222.52) .. (360.3,255.45) ;
%Curve Lines [id:da5811587347234891] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (413.5,189.68) .. controls (413.61,228.72) and (367.95,229.28) .. (367.46,255.45) ;
%Straight Lines [id:da4246635914360911] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (406.34,84.44) -- (406.34,189.68) ;
%Straight Lines [id:da4264675688569748] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (413.5,84.44) -- (413.5,189.68) ;
%Curve Lines [id:da7780508136844696] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (374.5,20.93) .. controls (375,40.88) and (421,40.88) .. (420.54,86.7) ;
%Curve Lines [id:da5825613609522491] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (420.54,191.94) .. controls (420,232.38) and (374.5,233.88) .. (374.5,257.71) ;
%Straight Lines [id:da5755526441877564] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (420.54,86.7) -- (420.54,191.94) ;
%Curve Lines [id:da7826918366370738] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (328.46,103.43) .. controls (328.6,126.29) and (374.23,128.77) .. (374.56,166.25) ;
\draw [shift={(374.5,169.21)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da0472314935974687] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (344.5,19.15) .. controls (345.08,37.9) and (301.84,44.55) .. (298.63,81.98) ;
\draw [shift={(298.46,84.92)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da6545070468659535] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (375.5,188.43) -- (375.5,251.21) ;
\draw [shift={(375.5,254.21)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da6139933216147023] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (344.49,189.43) -- (344.49,252.21) ;
\draw [shift={(344.49,255.21)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,-2) -- (83.07,-2) -- (83.07,20) -- (42.07,20) -- cycle  ;
\draw (62.57,9) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (-2,83.5) -- (39,83.5) -- (39,105.5) -- (-2,105.5) -- cycle  ;
\draw (18.5,94.5) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,167.69) -- (83.07,167.69) -- (83.07,189.69) -- (42.07,189.69) -- cycle  ;
\draw (62.57,178.69) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (42.07,253.2) -- (83.07,253.2) -- (83.07,275.2) -- (42.07,275.2) -- cycle  ;
\draw (62.57,264.2) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (54.35,291.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (188.82,-1.54) -- (229.82,-1.54) -- (229.82,20.46) -- (188.82,20.46) -- cycle  ;
\draw (209.32,9.46) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (144.75,83.97) -- (185.75,83.97) -- (185.75,105.97) -- (144.75,105.97) -- cycle  ;
\draw (165.25,94.97) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (188.82,168.16) -- (229.82,168.16) -- (229.82,190.16) -- (188.82,190.16) -- cycle  ;
\draw (209.32,179.16) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (188.82,253.66) -- (229.82,253.66) -- (229.82,275.66) -- (188.82,275.66) -- cycle  ;
\draw (209.32,264.66) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (338.82,-1.54) -- (379.82,-1.54) -- (379.82,20.46) -- (338.82,20.46) -- cycle  ;
\draw (359.32,9.46) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (294.75,83.97) -- (335.75,83.97) -- (335.75,105.97) -- (294.75,105.97) -- cycle  ;
\draw (315.25,94.97) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (338.82,168.16) -- (379.82,168.16) -- (379.82,190.16) -- (338.82,190.16) -- cycle  ;
\draw (359.32,179.16) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (338.82,253.66) -- (379.82,253.66) -- (379.82,275.66) -- (338.82,275.66) -- cycle  ;
\draw (359.32,264.66) node   [align=left] {\begin{minipage}[lt]{25.493335767125938pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (200.75,291.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (350.75,291.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};


\end{tikzpicture}


==> fig/ws-darts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,676); %set diagram left start at 0, and has height of 676

%Rounded Rect [id:dp9215369866337773] 
\draw   (80.91,55.02) .. controls (80.91,41.2) and (92.11,30) .. (105.93,30) -- (180.98,30) .. controls (194.8,30) and (206,41.2) .. (206,55.02) -- (206,254.98) .. controls (206,268.8) and (194.8,280) .. (180.98,280) -- (105.93,280) .. controls (92.11,280) and (80.91,268.8) .. (80.91,254.98) -- cycle ;
%Curve Lines [id:da6422532093821738] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (408.54,58.94) .. controls (408.26,84.07) and (376.02,85.71) .. (371.55,107.63) ;
\draw [shift={(371.04,112.51)}, rotate = 270.74] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da2999416605083536] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (371.04,128.57) .. controls (370.76,153.71) and (404,155.22) .. (408.12,177.23) ;
\draw [shift={(408.54,182.14)}, rotate = 270.52] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Curve Lines [id:da12325882501290741] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (408.54,58.94) .. controls (408.24,85.82) and (446.28,85.69) .. (446.03,112.51) ;
%Curve Lines [id:da33883226195853133] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (446.03,198.21) .. controls (445.73,225.08) and (408.78,224.95) .. (408.54,251.77) ;
%Straight Lines [id:da023124849823858096] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (446.03,112.51) -- (446.03,198.21) ;
%Straight Lines [id:da23194639767243008] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ][line width=2.25]    (408.54,198.21) -- (408.54,246.77) ;
\draw [shift={(408.54,251.77)}, rotate = 270] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
%Rounded Rect [id:dp5422082786779072] 
\draw   (346,55.02) .. controls (346,41.2) and (357.2,30) .. (371.02,30) -- (446.07,30) .. controls (459.89,30) and (471.09,41.2) .. (471.09,55.02) -- (471.09,254.98) .. controls (471.09,268.8) and (459.89,280) .. (446.07,280) -- (371.02,280) .. controls (357.2,280) and (346,268.8) .. (346,254.98) -- cycle ;
%Shape: Rectangle [id:dp876760044073307] 
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (236,133) -- (316,133) -- (316,173) -- (236,173) -- cycle ;
%Straight Lines [id:da7734161239420554] 
\draw    (206,153) -- (234,153) ;
\draw [shift={(236,153)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43222240133755174] 
\draw [line width=0.75]    (276,100) -- (276,131) ;
\draw [shift={(276,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2958656404611426] 
\draw  [fill={rgb, 255:red, 230; green, 241; blue, 255 }  ,fill opacity=1 ] (267.43,60) -- (296,60) -- (296,88.57) -- (267.43,88.57) -- cycle ;
%Shape: Rectangle [id:dp36223059595942586] 
\draw  [fill={rgb, 255:red, 230; green, 241; blue, 255 }  ,fill opacity=1 ] (261.71,65.71) -- (290.29,65.71) -- (290.29,94.29) -- (261.71,94.29) -- cycle ;
%Shape: Rectangle [id:dp5705795907842319] 
\draw  [fill={rgb, 255:red, 230; green, 241; blue, 255 }  ,fill opacity=1 ] (256,71.43) -- (284.57,71.43) -- (284.57,100) -- (256,100) -- cycle ;
%Straight Lines [id:da7523903912923129] 
\draw    (316,152) -- (344,152) ;
\draw [shift={(346,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7716174468223846] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (133.58,54.56) -- (133.58,162.31) ;
\draw [shift={(133.58,165.31)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da05843778990592963] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (145.31,53.83) .. controls (145.04,77.34) and (114.09,78.28) .. (111.34,99.83) ;
\draw [shift={(111.15,102.63)}, rotate = 270.74] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da020324445473092423] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,53.83) .. controls (150.69,81.77) and (120,83.04) .. (116.73,99.84) ;
\draw [shift={(116.46,102.63)}, rotate = 270.65] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da9404630637802063] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (140,53.83) -- (140,166.07) ;
%Straight Lines [id:da057776925728556305] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,53.09) -- (150.61,165.33) ;
%Straight Lines [id:da15258262726911687] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,180.71) -- (150.61,229.51) ;
%Curve Lines [id:da0957337847353783] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (105.84,117.27) .. controls (105.92,144.79) and (137,146.54) .. (139.8,163.29) ;
\draw [shift={(140,166.07)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da13368178797328878] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.46,117.27) .. controls (116.67,136.21) and (148.36,136.87) .. (150.5,163.11) ;
\draw [shift={(150.61,166.07)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da810405726450603] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (111.15,180.71) .. controls (110.88,204.22) and (142.81,205.04) .. (145.17,226.69) ;
\draw [shift={(145.31,229.51)}, rotate = 270.52] [fill={rgb, 255:red, 201; green, 49; blue, 53 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da6662750310770948] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (105.84,180.71) .. controls (105.92,208.23) and (137,209.98) .. (139.8,226.73) ;
\draw [shift={(140,229.51)}, rotate = 271.07] [fill={rgb, 255:red, 19; green, 117; blue, 183 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da726209927094595] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.46,180.71) .. controls (116.67,199.65) and (148.36,200.31) .. (150.5,226.55) ;
\draw [shift={(150.61,229.51)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 173; green, 138; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da3006251303234675] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (145.31,53.83) .. controls (145.03,78.32) and (179.69,78.2) .. (179.47,102.63) ;
%Curve Lines [id:da18455312873178786] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (150.61,53.83) .. controls (150.84,73.46) and (184.86,73.46) .. (184.77,102.63) ;
%Straight Lines [id:da0990737055395674] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (111.15,117.27) -- (111.15,180.71) ;
%Straight Lines [id:da13995994148406754] 
\draw [color={rgb, 255:red, 19; green, 117; blue, 183 }  ,draw opacity=1 ]   (105.84,117.27) -- (105.84,180.71) ;
%Straight Lines [id:da15647114185945332] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (116.46,117.27) -- (116.46,180.71) ;
%Curve Lines [id:da7700769672989227] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (179.47,180.71) .. controls (179.19,205.2) and (145.53,205.07) .. (145.31,229.51) ;
%Curve Lines [id:da31467506179479] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (184.77,180.71) .. controls (184.86,209.67) and (150.98,210.09) .. (150.61,229.51) ;
%Straight Lines [id:da729095957727697] 
\draw [color={rgb, 255:red, 201; green, 49; blue, 53 }  ,draw opacity=1 ]   (179.47,102.63) -- (179.47,180.71) ;
%Straight Lines [id:da6220967124269019] 
\draw [color={rgb, 255:red, 173; green, 138; blue, 81 }  ,draw opacity=1 ]   (184.77,102.63) -- (184.77,180.71) ;
%Curve Lines [id:da891022295686823] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (155.84,55.51) .. controls (156.21,70.31) and (190.34,70.31) .. (190,104.3) ;
%Curve Lines [id:da6704305191430773] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (190,182.38) .. controls (189.6,212.39) and (155.84,213.5) .. (155.84,231.18) ;
%Straight Lines [id:da04668942293333589] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (190,104.3) -- (190,182.38) ;
%Curve Lines [id:da09173389857650993] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (121.68,116.72) .. controls (121.78,133.59) and (155.29,135.49) .. (155.88,162.9) ;
\draw [shift={(155.84,165.52)}, rotate = 272.98] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Curve Lines [id:da2601654967624192] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (133.58,54.19) .. controls (134.01,68.02) and (102.26,72.98) .. (99.58,100.38) ;
\draw [shift={(99.42,102.98)}, rotate = 271.63] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da48038031864409025] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (156.58,179.78) -- (156.58,225.58) ;
\draw [shift={(156.58,228.58)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da7036275324661845] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (133.58,180.53) -- (133.58,226.32) ;
\draw [shift={(133.58,229.32)}, rotate = 270] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;

% Text Node
\draw (71,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {transfer architecture $ \lambda_i$};
% Text Node
\draw (310,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {task-dependent architecture};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (390.24,249.77) -- (425.24,249.77) -- (425.24,268.77) -- (390.24,268.77) -- cycle  ;
\draw (407.74,259.27) node   [align=left] {\begin{minipage}[lt]{20.760834759008493pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (390.24,180.14) -- (425.24,180.14) -- (425.24,199.14) -- (390.24,199.14) -- cycle  ;
\draw (407.74,189.64) node   [align=left] {\begin{minipage}[lt]{20.760834759008493pt}\setlength\topsep{0pt}
\begin{center}
2\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (354.35,111.58) -- (389.35,111.58) -- (389.35,130.58) -- (354.35,130.58) -- cycle  ;
\draw (371.85,121.08) node   [align=left] {\begin{minipage}[lt]{20.76083475900849pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (390.24,41.94) -- (425.24,41.94) -- (425.24,60.94) -- (390.24,60.94) -- cycle  ;
\draw (407.74,51.44) node   [align=left] {\begin{minipage}[lt]{20.760834759008493pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (250,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {DARTS};
% Text Node
\draw (257,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{\text{new}}$};
% Text Node
\draw (191,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {a) Warm-starting DARTS};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (128.57,38) -- (160.57,38) -- (160.57,56) -- (128.57,56) -- cycle  ;
\draw (144.57,47) node   [align=left] {\begin{minipage}[lt]{18.914410407867624pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (95.88,101.44) -- (127.88,101.44) -- (127.88,119.44) -- (95.88,119.44) -- cycle  ;
\draw (111.88,110.44) node   [align=left] {\begin{minipage}[lt]{18.914410407867635pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (128.57,163.9) -- (160.57,163.9) -- (160.57,181.9) -- (128.57,181.9) -- cycle  ;
\draw (144.57,172.9) node   [align=left] {\begin{minipage}[lt]{18.914410407867624pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ]  (128.57,227.34) -- (160.57,227.34) -- (160.57,245.34) -- (128.57,245.34) -- cycle  ;
\draw (144.57,236.34) node   [align=left] {\begin{minipage}[lt]{18.914410407867624pt}\setlength\topsep{0pt}
\begin{center}
3\\
\end{center}

\end{minipage}};
% Text Node
\draw (136.28,254.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};


\end{tikzpicture}
